Moduli Spaces of Morse Functions for Persistence

We consider different notions of equivalence for Morse functions on the sphere in the context of persistent homology, and introduce new invariants to study these equivalence classes. These new invariants are as simple, but more discerning than existing topological invariants, such as persistence barcodes and Reeb graphs. We give a method to relate any two Morse--Smale vector fields on the sphere by a sequence of fundamental moves by considering graph-equivalent Morse functions. We also explore the combinatorially rich world of height-equivalent Morse functions, considered as height functions of embedded spheres in $\mathbf R^3$. Their level-set invariant, a poset generated by nested disks and annuli from levels sets, gives insight into the moduli space of Morse functions sharing the same persistence barcode.

==> fig-counting-example.tex <==
\begin{tikzpicture}[scale=.6]
%% 0
\begin{scope}[shift={(-27*\bwid,0)}]
\node (lab) at (-2,1) {(a) Given};
\node[anchor=north] at (lab.south) {barcode};
\draw[barco] (.3,0) -- (.3,1);
\draw[barco] (.6,-1) -- (.6,2);
\draw[barcc] (.9,-2) -- (.9,3);
\end{scope}
%% 1
\begin{scope}[shift={(-\bwid,0)}]
\begin{scope}[shift={(-2*\bwid,0)}]
\draw[barcc] (.3,-2) -- (.3,3);
\foreach \y in {-2,...,3}{
  \draw[opacity=.5,dotted] (0,\y)--(.6*\hfactor*\bwid,\y);
}
\end{scope}
\begin{scope}[shift={(1.5*\bwid,0)}]
\node at (0,-2.5) {$\iota_1$};
\node (lab) at (-3.9,1) {(b) 1st bar: one};
\node[anchor=north] at (lab.south) {embedding};
\draw[fill=newcol] (0,3) arc (90:0:\bwid/2) --++ (270:5-\bwid)
  arc (0:-180:\bwid/2) --++ (90:5-\bwid)
  arc (180:90:\bwid/2);
\end{scope}
\end{scope}
%% 2
\begin{scope}[shift={(3*\hfactor*\bwid,0)}]
\begin{scope}[shift={(-1.4*\bwid,0)}]
\draw[barco] (.3,-1) -- (.3,2);
\draw[barcc] (.6,-2) -- (.6,3);
\foreach \y in {-2,...,3}{
  \draw[opacity=.5,dotted] (0,\y)--(13*\bwid,\y);
}
\node (lab) at (-2.8,1) {(c) 2nd bar: two};
\node[anchor=north] at (lab.south) {embeddings};
\end{scope}
%% 2a
\begin{scope}[shift={(4.5*\bwid,0)}]
\node at (-1*\bwid,-2.5) {$\iota_{11}$};
\draw[fill=newcol] (0,3) arc (90:0:\bwid/2) --++ (270:5-\bwid)
  arc (0:-180:\bwid/2) --++ (90:4-\bwid)
  arc (0:180:\bwid/2) --++ (270:3-\bwid)
  arc (0:-180:\bwid/2) --++ (90:3-\bwid/2)
  arc (180:90:\bwid) arc (-90:0:\bwid) --++ (90:1-2.5*\bwid)
  arc (180:90:\bwid/2);
\end{scope}
%% 2b
\begin{scope}[shift={(9.5*\bwid,0)}]
\node at (-1*\bwid,-2.5) {$\iota_{12}$};
\draw[fill=newcol] (0,3) arc (90:0:\bwid/2) --++ (270:5-2*\bwid)
  arc (0:-180:1.5*\bwid) --++ (90:4-2*\bwid)
  arc (180:90:\bwid/2) arc (-90:0:1.5*\bwid) --++ (90:1-2*\bwid)
  arc (180:90:\bwid/2);
\draw[fill=newcol!66,dashed] (-2*\bwid,2) arc (90:0:\bwid/2) --++ (270:3-\bwid)
  arc (-180:0:\bwid/2) --++ (90:3+\bwid)
  arc (0:-90:1.5*\bwid);
\end{scope}
\end{scope}
%%%
%%%
%%% SECOND LINE
%%%
%%%
\begin{scope}[shift={(-3,-6.5)}]
%% 3
\begin{scope}[shift={(-2*\bwid,0)}]
\draw[barco] (.3,0) -- (.3,1);
\draw[barco] (.6,-1) -- (.6,2);
\draw[barcc] (.9,-2) -- (.9,3);
\foreach \y in {-2,...,3}{
  \draw[opacity=.5,dotted] (0,\y)--(32*\bwid,\y);
}
\node (lab) at (-3.8,1) {(d) 3rd bar: four};
\node[anchor=north] at (lab.south) {embeddings from $\iota_{11}$};
\end{scope}
%% 3a
\begin{scope}[shift={(7.5*\bwid,0)}]
\node at (-2*\bwid,-2.5) {$\iota_{111}$};
\draw[fill=newcol] (0,3) arc (90:0:\bwid/2) --++ (270:5-\bwid)
  arc (0:-180:\bwid/2) --++ (90:4-\bwid)
  arc (0:180:\bwid/2) --++ (270:3-\bwid)
  arc (0:-180:\bwid/2) --++ (90:2-\bwid)
  arc (0:180:\bwid/2) --++ (270:1-\bwid)
  arc (0:-180:\bwid/2) --++ (90:1-\bwid/2)
  arc (180:90:\bwid) arc (-90:0:\bwid) --++ (90:1-2*\bwid)
  arc (180:90:\bwid) arc (-90:0:\bwid) --++ (90:1-2.5*\bwid)
  arc (180:90:\bwid/2);
\end{scope}
%% 3b
\begin{scope}[shift={(14.5*\bwid,0)}]
\node at (-2*\bwid,-2.5) {$\iota_{112}$};
\draw[fill=newcol] (0,3) arc (90:0:\bwid/2) --++ (270:5-\bwid)
  arc (0:-180:\bwid/2) --++ (90:4-\bwid)
  arc (0:180:\bwid/2) --++ (270:3-2*\bwid)
  arc (0:-180:1.5*\bwid) --++ (90:2-2*\bwid)
  arc (180:90:\bwid/2) arc (-90:0:1.5*\bwid) --++ (90:1-1.5*\bwid)
  arc (180:90:\bwid) arc (-90:0:\bwid) --++ (90:1-2.5*\bwid)
  arc (180:90:\bwid/2);
\draw[fill=newcol!66,dashed] (-4*\bwid,1) arc (90:0:\bwid/2) --++ (270:1-\bwid)
  arc (180:360:\bwid/2) --++ (90:1+\bwid)
  arc (0:-90:1.5*\bwid);
\end{scope}
%% 3c
\begin{scope}[shift={(21.5*\bwid,0)}]
\node at (-2*\bwid,-2.5) {$\iota_{113}$};
\draw[fill=newcol] (-2*\bwid,3) arc (90:0:\bwid/2) --++ (270:2-2.5*\bwid)
  arc (180:270:\bwid) arc (90:0:\bwid) --++ (270:1-\bwid/2)
  arc (0:-180:\bwid/2) --++ (90:1-\bwid)
  arc (0:180:\bwid/2) --++ (270:3-\bwid)
  arc (0:-180:\bwid/2) --++ (90:4-\bwid)
  arc (0:180:\bwid/2) --++ (270:3-\bwid)
  arc (0:-180:\bwid/2) --++ (90:3-\bwid/2)
  arc (180:90:\bwid) arc (-90:0:\bwid) --++ (90:1-2.5*\bwid)
  arc (180:90:\bwid/2);
\end{scope}
%% 3d
\begin{scope}[shift={(28.5*\bwid,0)}]
\node at (-2*\bwid,-2.5) {$\iota_{114}$};
\draw[fill=newcol] (-2*\bwid,3) arc (90:0:\bwid/2) --++ (270:2-2*\bwid)
  arc (180:270:1.5*\bwid) arc (90:0:\bwid/2) --++ (270:3-2*\bwid)
  arc (0:-180:1.5*\bwid) --++ (90:4-2*\bwid)
  arc (0:180:\bwid/2) --++ (270:3-\bwid)
  arc (0:-180:\bwid/2) --++ (90:3-\bwid/2)
  arc (180:90:\bwid) arc (-90:0:\bwid) --++ (90:1-2.5*\bwid)
  arc (180:90:\bwid/2);
\draw[fill=newcol!66,dashed] (0,1) arc (90:180:\bwid/2) --++ (270:1-\bwid)
  arc (0:-180:\bwid/2) --++ (90:1+\bwid)
  arc (-180:-90:1.5*\bwid);
\end{scope}
\end{scope}
%%%
%%%
%%% THIRD LINE
%%%
%%%
\begin{scope}[shift={(-3,-13)}]
%% 4
\begin{scope}[shift={(-2*\bwid,0)}]
\draw[barco] (.3,0) -- (.3,1);
\draw[barco] (.6,-1) -- (.6,2);
\draw[barcc] (.9,-2) -- (.9,3);
\foreach \y in {-2,...,3}{
  \draw[opacity=.5,dotted] (0,\y)--(32*\bwid,\y);
}
\node (lab) at (-3.8,1) {(e) 3rd bar: four};
\node[anchor=north] at (lab.south) {embeddings from $\iota_{12}$};
\end{scope}
%% 4a
\begin{scope}[shift={(7.5*\bwid,0)}]
\node at (-2*\bwid,-2.5) {$\iota_{121}$};
\draw[fill=newcol] (0,3) arc (90:0:\bwid/2) --++ (270:5-2*\bwid)
  arc (0:-180:1.5*\bwid) --++ (90:3-2*\bwid)
  arc (0:180:\bwid/2) --++ (270:1-\bwid)
  arc (0:-180:\bwid/2) --++ (90:1-\bwid/2)
  arc (180:90:\bwid) arc (-90:0:\bwid) --++ (90:1-2.5*\bwid)
  arc (180:90:\bwid/2) arc (-90:0:1.5*\bwid) --++ (90:1-2*\bwid)
  arc (180:90:\bwid/2);
\draw[fill=newcol!66,dashed] (-2*\bwid,2) arc (90:0:\bwid/2) --++ (270:3-\bwid)
  arc (-180:0:\bwid/2) --++ (90:3+\bwid)
  arc (0:-90:1.5*\bwid);
\end{scope}
%% 4b
\begin{scope}[shift={(14.5*\bwid,0)}]
\node at (-2*\bwid,-2.5) {$\iota_{122}$};
\draw[fill=newcol] (0,3) arc (90:0:\bwid/2) --++ (270:5-3*\bwid)
  arc (0:-180:2.5*\bwid) --++ (90:3-3*\bwid)
  arc (180:90:\bwid/2) arc (-90:0:1.5*\bwid) --++ (90:1-2*\bwid)
  arc (180:90:\bwid/2) arc (-90:0:1.5*\bwid) --++ (90:1-2*\bwid)
  arc (180:90:\bwid/2);
\draw[fill=newcol!66,dashed] (-4*\bwid,1) arc (90:0:\bwid/2) --++ (270:1-\bwid)
  arc (180:360:\bwid/2) --++ (90:1+\bwid)
  arc (0:-90:1.5*\bwid);
\draw[fill=newcol!66,dashed] (-2*\bwid,2) arc (90:0:\bwid/2) --++ (270:3-\bwid)
  arc (-180:0:\bwid/2) --++ (90:3+\bwid)
  arc (0:-90:1.5*\bwid);
\end{scope}
%% 4c
\begin{scope}[shift={(21.5*\bwid,0)}]
\node at (-2*\bwid,-2.5) {$\iota_{123}$};
\draw[fill=newcol] (0,3) arc (90:0:\bwid/2) --++ (270:5-3*\bwid)
  arc (0:-180:2.5*\bwid) --++ (90:4-5*\bwid)
  arc (180:90:2.5*\bwid) arc (-90:0:1.5*\bwid) --++ (90:1-2*\bwid)
  arc (180:90:\bwid/2);
\draw[fill=newcol!66,dashed] (-2*\bwid,2) arc (90:0:\bwid/2) --++ (270:1-2.5*\bwid)
  arc (0:-90:\bwid) arc (90:180:\bwid) --++ (270:1-\bwid/2)
  arc (-180:0:\bwid/2) --++ (90:1-\bwid)
  arc (180:0:\bwid/2) --++ (270:2-\bwid)
  arc (-180:0:\bwid/2) --++ (90:3+\bwid)
  arc (0:-90:1.5*\bwid);
\end{scope}
%% 4d
\begin{scope}[shift={(28.5*\bwid,0)}]
\node at (-2*\bwid,-2.5) {$\iota_{124}$};
\draw[fill=newcol] (0,3) arc (90:0:\bwid/2) --++ (270:5-3*\bwid)
  arc (0:-180:2.5*\bwid) --++ (90:4-5*\bwid)
  arc (180:90:2.5*\bwid) arc (-90:0:1.5*\bwid) --++ (90:1-2*\bwid)
  arc (180:90:\bwid/2);
\draw[fill=newcol!66,dashed] (-2*\bwid,2) arc (90:0:\bwid/2) --++ (270:1-2*\bwid)
  arc (0:-90:1.5*\bwid) arc (90:180:\bwid/2) --++ (270:2-2*\bwid)
  arc (-180:0:1.5*\bwid) --++ (90:3)
  arc (0:-90:1.5*\bwid);
\draw[fill=newcol!33,dashed] (-3*\bwid,1) arc (90:0:\bwid/2) --++ (270:1-\bwid)
  arc (180:360:\bwid/2) --++ (90:1+\bwid)
  arc (0:-90:1.5*\bwid);
\end{scope}
\end{scope}
\end{tikzpicture}

==> fig-critical-value-types.tex <==
\begin{tikzpicture}[scale=.8]
\foreach \y in {-1.75,0,1.75}{
  \draw[opacity=.5,dotted] (-2.5,\y)--(10,\y);
}
% 1
\node at (0,-2.94) {(a)};
  \begin{scope}[shift={(-2,-1.75)}]
  \draw[barcinf] (0,1.75)--(0,3.5);
  \end{scope} 
\fill[newcol] (0,0) circle (.06);
\draw[levels] (0,1.75) ellipse (1.5 and .5);
\draw (-1.5,1.75) to [out=270,in=180] (0,0) to [out=0,in=270] (1.5,1.75);
\draw (0,1.75) ellipse (1.5 and .5);

% 2
\begin{scope}[shift={(5.5,0)}]
\node at (0,-3) {(b)};
  \begin{scope}[shift={(-2.75,-1.75)}]
  \draw[infb] (.2,0)--(.2,3.5);
  \draw[barcinfo] (-.2,1.75)--(-.2,0);
  \end{scope} 
\draw[levels] (1,-1.75) ellipse (.75 and .25);
\draw (.25,-1.75) arc (180:360:.75 and .25);
\draw[dashed] (.25,-1.75) arc (180:09:.75 and .25);
\draw[levels] (-1,-1.75) ellipse (.75 and .25);
\draw (-1.75,-1.75) arc (180:360:.75 and .25);
\draw[dashed] (-1.75,-1.75) arc (180:0:.75 and .25);
\draw[levels] (1,0) ellipse (1 and .3);
\draw (0,0) arc (180:360:1 and .3);
\draw[dashed] (0,0) arc (180:0:1 and .3);
\draw[levels] (-1,0) ellipse (1 and .3);
\draw (-2,0) arc (180:360:1 and .3);
\draw[dashed] (-2,0) arc (180:0:1 and .3);
\draw[levels] (0,1.75) ellipse (2 and .6);
\draw (0,1.75) ellipse (2 and .6);
\draw (-1.75,-1.75)--(-2,0)--(-2,1.75) (1.75,-1.75)--(2,0)--(2,1.75);
\draw (-.25,-1.75) .. controls +(85:1) and +(190:.2) .. (0,0) .. controls +(-10:.2) and +(95:1) .. (.25,-1.75);
\end{scope}
% 3
\begin{scope}[shift={(11.5,0)}]
\node at (0,-3) {(c)};
  \begin{scope}[shift={(-2.75,-1.75)}]
  \draw[infb] (.2,0)--(.2,3.5);
  \draw[barcinfo] (-.2,1.75)--(-.2,0);
  \end{scope}
\draw[levels] (0,-1.75) ellipse (2 and .6);
\draw[levels] (0,-1.75) ellipse (.75 and .25);
\draw (-2,-1.75) arc (180:360:2 and .6);
\draw[dashed] (-2,-1.75) arc (180:0:2 and .6);
\draw[dashed] (0,-1.75) ellipse (.75 and .25);
\draw[levels] (0,0) ellipse (2 and .6);
\draw (-2,0) arc (180:360:2 and .6);
\draw[dashed] (-2,0) arc (180:0:2 and .6);
\draw[levels] (1.1,0) ellipse (.9 and .3);
\draw[dashed] (1.1,0) ellipse (.9 and .3);
\draw[levels] (-.5,1.75) ellipse (1.5 and .5);
\draw (-.5,1.75) ellipse (1.5 and .5);
\draw (-2,-1.75)--(-2,1.75);
\draw (2,-1.75)--(2,0) .. controls +(90:.7) and +(270:1.5) .. (1,1.75);
\draw[dashed] (-.75,-1.75) to [out=90,in=270] (1,1.75);
\draw[dashed] (.75,-1.75) to [out=90,in=250] (2,0);
\end{scope}
% labels
\begin{scope}[shift={(-2.6,0)}]
\node[anchor=east] at (0,1.75) {$L_{c+\epsilon}$};
\node[anchor=east] at (0,0) {$L_{c}$};
\node[anchor=east] at (0,-1.75) {$L_{c-\epsilon}$};
\end{scope}
\end{tikzpicture}

==> fig-edge-move.tex <==
\begin{tikzpicture}
%%
%% edge-max move
%%
\begin{scope}
\foreach \x\y\name in {0/2/a, 2/2/b, 4/2/c, 0/0/d, 2/0/e, 4/0/f}{
  \coordinate (\name) at (\x,\y);
}
\fill[rounded corners=10pt,cellfill] ($(d)+(225:\spacer)$) rectangle ($(c)+(45:\spacer)$);
\clip[rounded corners=10pt] ($(d)+(225:\spacer)$) rectangle ($(c)+(45:\spacer)$);
\draw (a)--(d)--(f)--(c);
\draw[densely dashed] (a)--(c) (b)--(e);
\draw[densely dashed] (a)--++(180:\spacer) (c)--++(0:\spacer) (e)--++(270:\spacer);
\draw (a)--++(90:\spacer) (c)--++(90:\spacer);
\draw[dotted] (b)--++(70:\spacer) (b)--++(90:\spacer) (b)--++(110:\spacer);
\draw[dotted] (d)--++(205:\spacer) (d)--++(225:\spacer) (d)--++(245:\spacer);
\draw[dotted] (f)--++(295:\spacer) (f)--++(315:\spacer) (f)--++(335:\spacer);
\foreach \name\type in {a/\sadd, b/\maxx, c/\sadd, d/\minn, e/\sadd, f/\minn}{
  \type{\name}
}
\end{scope}
\node at (5,1) {$\leftrightarrow$};
\node[anchor=west] at (0,2.8) {edge-max move};
\begin{scope}[shift={(6,0)}]
\foreach \x\y\name in {0/2/a, 2/2/b, 4/2/c, 0/0/d, 2/0/e, 4/0/f, 2/1.33/top, 2/.66/bottom}{
  \coordinate (\name) at (\x,\y);
}
\fill[rounded corners=10pt,cellfill] ($(d)+(225:\spacer)$) rectangle ($(c)+(45:\spacer)$);
\clip[rounded corners=10pt] ($(d)+(225:\spacer)$) rectangle ($(c)+(45:\spacer)$);
\draw (a)--(d)--(f)--(c) (d)--(top)--(f);
\draw[densely dashed] (a)--(c) (b)--(e);
\draw[densely dashed] (a)--++(180:\spacer) (c)--++(0:\spacer) (e)--++(270:\spacer);
\draw (a)--++(90:\spacer) (c)--++(90:\spacer);
\draw[dotted] (b)--++(70:\spacer) (b)--++(90:\spacer) (b)--++(110:\spacer);
\draw[dotted] (d)--++(205:\spacer) (d)--++(225:\spacer) (d)--++(245:\spacer);
\draw[dotted] (f)--++(295:\spacer) (f)--++(315:\spacer) (f)--++(335:\spacer);
\foreach \name\type in {a/\sadd, b/\maxx, c/\sadd, d/\minn, e/\sadd, f/\minn, top/\sadd, bottom/\maxx}{
  \type{\name}
}
\end{scope}
%%
%% edge-min move
%%
\begin{scope}[shift={(0,-4)}]
\begin{scope}
\foreach \x\y\name in {0/2/a, 2/2/b, 4/2/c, 0/0/d, 2/0/e, 4/0/f}{
  \coordinate (\name) at (\x,\y);
}
\fill[rounded corners=10pt,cellfill] ($(d)+(225:\spacer)$) rectangle ($(c)+(45:\spacer)$);
\clip[rounded corners=10pt] ($(d)+(225:\spacer)$) rectangle ($(c)+(45:\spacer)$);
\draw (d)--(f) (e)--(b);
\draw[densely dashed] (d)--(a)--(c)--(f);
\draw[densely dashed] (d)--++(270:\spacer) (f)--++(270:\spacer);
\draw (b)--++(90:\spacer) (d)--++(180:\spacer) (f)--++(0:\spacer);
\draw[dotted] (e)--++(250:\spacer) (e)--++(270:\spacer) (e)--++(290:\spacer);
\draw[dotted] (a)--++(115:\spacer) (a)--++(135:\spacer) (a)--++(155:\spacer);
\draw[dotted] (c)--++(25:\spacer) (c)--++(45:\spacer) (c)--++(65:\spacer);
\foreach \name\type in {a/\maxx, b/\sadd, c/\maxx, d/\sadd, e/\minn, f/\sadd}{
  \type{\name}
}
\end{scope}
\node at (5,1) {$\leftrightarrow$};
\node[anchor=west] at (0,2.8) {edge-min move};
\end{scope}
\begin{scope}[shift={(6,-4)}]
\foreach \x\y\name in {0/2/a, 2/2/b, 4/2/c, 0/0/d, 2/0/e, 4/0/f, 2/1.33/top, 2/.66/bottom}{
  \coordinate (\name) at (\x,\y);
}
\fill[rounded corners=10pt,cellfill] ($(d)+(225:\spacer)$) rectangle ($(c)+(45:\spacer)$);
\clip[rounded corners=10pt] ($(d)+(225:\spacer)$) rectangle ($(c)+(45:\spacer)$);
\draw (d)--(f) (e)--(b);
\draw[densely dashed] (d)--(a)--(c)--(f) (a)--(bottom)--(c);
\draw[densely dashed] (d)--++(270:\spacer) (f)--++(270:\spacer);
\draw (b)--++(90:\spacer) (d)--++(180:\spacer) (f)--++(0:\spacer);
\draw[dotted] (e)--++(250:\spacer) (e)--++(270:\spacer) (e)--++(290:\spacer);
\draw[dotted] (a)--++(115:\spacer) (a)--++(135:\spacer) (a)--++(155:\spacer);
\draw[dotted] (c)--++(25:\spacer) (c)--++(45:\spacer) (c)--++(65:\spacer);
\foreach \name\type in {a/\maxx, b/\sadd, c/\maxx, d/\sadd, e/\minn, f/\sadd, top/\minn, bottom/\sadd}{
  \type{\name}
}
\end{scope}
\end{tikzpicture}

==> fig-equivalent-barcodes.tex <==
\begin{tikzpicture}
\foreach \y in {0,...,4}{
  \draw[opacity=.5,dotted] (0,\y*.7)--(7.6,\y*.7);
}
%% FUNC 1
\begin{scope}[shift={(.2,0)}]
\draw[line width=1pt,blue,yscale=.7,xscale=.6] (0,0) .. controls +(0:0) and +(180:.5) .. (1,4)
            .. controls +(0:.5) and +(180:.5) .. (2,2)
            .. controls +(0:.5) and +(180:.5) .. (3,3)
            .. controls +(0:.5) and +(0:0) .. (4,1);
\node at (2*.6,-1) {$f\colon \Rspace\to \Rspace$};
\end{scope}
%% FUNC 2
\begin{scope}[shift={(3.2,0)}]
\draw[line width=1pt,blue,yscale=.7,xscale=.6] (0,0) .. controls +(0:0) and +(180:.5) .. (1,3)
            .. controls +(0:.5) and +(180:.5) .. (2,2)
            .. controls +(0:.5) and +(180:.5) .. (3,4)
            .. controls +(0:.5) and +(0:0) .. (4,1);
\node at (2*.6,-1) {$g\colon \Rspace\to \Rspace$};
\end{scope}
%% BARCODE
\begin{scope}[shift={(6.7,0)},yscale=.7] 
\draw[barcinf] (0,0)--(0,4.5);
\draw[barco] (.2,1)--(.2,4);
\draw[barco] (.4,2)--(.4,3);
\node at (.2,-1/.7) {$H_0$ barcode};
\end{scope}
%% PERS DIAG
\begin{scope}[shift={(9,0)},scale=.7]   % uncomment for JACT
%\begin{scope}[shift={(9,0)},scale=.7]   % uncomment for arxiv
\draw (0,0)--(4.5,4.5);
\foreach \x in {1,...,4}{
  \draw[opacity=.5,dotted] (\x,0)--(\x,4.5);
  \draw[opacity=.5,dotted] (0,\x)--(4.5,\x);
  \node[scale=.7] at (\x,-.4) {\x};
  \node[scale=.7] at (-.4,\x) {\x};
}
\draw (0,4.5)--(0,0)--(4.5,0);
\node[scale=.7] at (-.4,-.4) {0};
\node[scale=.7] at (-.5,4.5) {$\infty$};
\fill (0,4.5) circle (.1);
\fill (1,4) circle (.1);
\fill (2,3) circle (.1);
\node at (2,-1/.7) {$H_0$ persistence diagram};
\end{scope}
\end{tikzpicture}

==> fig-example-graph.tex <==
\begin{tikzpicture}
%% MSC
\draw[blue,fill=cellfill] (0,0) circle (2);
\foreach \x\y\nam in {-1.5/0/a, -.2/0/b, 1.5/0/c}{
  \coordinate (\nam) at (\x,\y);
}
\coordinate (ab) at ($(a)!.5!(b)$);
\coordinate (bc) at ($(b)!.5!(c)$);
\coordinate (bct) at ($(bc)+(90:.8)$);
\coordinate (bcb) at ($(bc)+(270:.8)$);
\draw[densely dashed] (a)--(b);
\draw[densely dashed] (b) to [out=90,in=180] (bct);
\draw[densely dashed] (b) to [out=270,in=180] (bcb);
\draw[densely dashed] (bct) to [out=0,in=90] (c);
\draw[densely dashed] (bcb) to [out=0,in=270] (c);
\draw (ab) to [out=90,in=315] ($(0,0)+(135:2)$);
\draw (ab) to [out=270,in=45] ($(0,0)+(225:2)$);
\draw (bct)--(bcb);
\draw (bct) to [out=90,in=240] ($(0,0)+(60:2)$);
\draw (bcb) to [out=270,in=120] ($(0,0)+(-60:2)$);
\foreach \coord\typ in {a/\maxx, b/\maxx, c/\maxx, ab/\sadd, bc/\minn, bct/\sadd, bcb/\sadd}{
  \typ{\coord}
}
\node[color=blue] at ($(0,0)+(225:2.3)$) {1};
\node[anchor=north west,color=blue] at (bc.south west) {2};
\node[anchor=45,color=dgren,inner sep=5pt] at (bcb.south west) {3};
\node[anchor=315,color=dgren,inner sep=5pt] at (bct.north west) {4};
\node[anchor=120,color=dgren,inner sep=5pt] at (ab.south west) {5};
\node[anchor=west,color=red,inner sep=5pt] at (c.east) {6};
\node[anchor=300,color=red,inner sep=5pt] at (b.north east) {7};
\node[anchor=east,color=red,inner sep=5pt] at (a.west) {8};
%% LEGEND
\foreach \y in {1,...,6}{
  \coordinate (\y) at (4,2.3-\y*.7);
}
\maxx{1}
\sadd{2}
\minn{3}
\draw[densely dashed] (4)--+(180:.75);
\draw (5)--+(180:.75);
\draw[blue] (6)--+(180:.75);
\node[anchor=182] at (1) {\ maximum};
\node[anchor=182] at (2) {\ saddle};
\node[anchor=182] at (3) {\ minimum};
\node[anchor=181] at (4) {\ saddle-max connection};
\node[anchor=181] at (5) {\ saddle-min connection};
\node[anchor=west] at (6) {\ global minimum};
\end{tikzpicture}

==> fig-face-move-proof.tex <==
\newcommand\felen{2}
\newcommand\estretch{.35}
\newcommand\vfactor{4}
\begin{tikzpicture}[lab2/.style={anchor=north,yshift=3pt}]
%% step 1: assume
\begin{scope}
\node (lab) at (\felen/2,-.8) {(a) Starting position};
\foreach \x\y\name in {0/\felen/a, \felen/\felen/b, 0/0/c, \felen/0/d, .35*\felen/.65*\felen/n1, .65*\felen/.35*\felen/n2}{
  \coordinate (\name) at (\x,\y);
}
\fill[rounded corners=10pt,cellfill] ($(c)+(225:\spacer)$) rectangle ($(b)+(45:\spacer)$);
\clip[rounded corners=10pt] ($(c)+(225:\spacer)$) rectangle ($(b)+(45:\spacer)$);
% short edges
\draw[densely dashed] ($(n1)+(135:\estretch)$)--++(315:2*\estretch);
\draw ($(n1)+(45:\estretch)$)--++(225:2*\estretch);
% all other edges
\draw (b)--(d)--(c);
\draw[densely dashed] (c)--(a)--(b);
\draw (b)--++(90:\spacer) (c)--++(180:\spacer);
\draw[densely dashed] (b)--++(0:\spacer) (c)--++(270:\spacer);
\draw[dotted] (a)--++(115:\spacer) (a)--++(135:\spacer) (a)--++(155:\spacer);
\draw[dotted] (d)--++(295:\spacer) (d)--++(315:\spacer) (d)--++(335:\spacer);
\foreach \name\type in {a/\maxx, b/\sadd, c/\sadd, d/\minn, n1/\sadd, n2/\maxx}{
  \type{\name}
}
\end{scope}
%% step 2: cant
\begin{scope}[shift={(\vfactor,0)}]
\node (lab) at (\felen/2,-.8) {(b) Isolated saddle-min};
\node[lab2] at (lab.south) {edge};
\foreach \x\y\name in {0/\felen/a, \felen/\felen/b, 0/0/c, \felen/0/d, .35*\felen/.65*\felen/n1, .65*\felen/.35*\felen/n2}{
  \coordinate (\name) at (\x,\y);
}
\fill[rounded corners=10pt,cellfill] ($(c)+(225:\spacer)$) rectangle ($(b)+(45:\spacer)$);
\clip[rounded corners=10pt] ($(c)+(225:\spacer)$) rectangle ($(b)+(45:\spacer)$);
% short edges
\draw[densely dashed] (a)--(n1) .. controls +(-45:.4) and +(270:.4) .. ++(0:.75) to [out=90,in=-22.5] (a);
\draw ($(n1)+(45:\estretch)$)--++(225:2*\estretch);
% all other edges
\draw (b)--(d)--(c);
\draw[densely dashed] (c)--(a)--(b);
\draw (b)--++(90:\spacer) (c)--++(180:\spacer);
\draw[densely dashed] (b)--++(0:\spacer) (c)--++(270:\spacer);
\draw[dotted] (a)--++(115:\spacer) (a)--++(135:\spacer) (a)--++(155:\spacer);
\draw[dotted] (d)--++(295:\spacer) (d)--++(315:\spacer) (d)--++(335:\spacer);
\foreach \name\type in {a/\maxx, b/\sadd, c/\sadd, d/\minn, n1/\sadd, n2/\maxx}{
  \type{\name}
}
\end{scope}
%% step 3: cant
\begin{scope}[shift={(2*\vfactor,0)}]
\node (lab) at (\felen/2,-.8) {(c) Isolated saddle-min};
\node[lab2] at (lab.south) {edge};
\foreach \x\y\name in {0/\felen/a, \felen/\felen/b, 0/0/c, \felen/0/d, .35*\felen/.65*\felen/n1, .65*\felen/.35*\felen/n2}{
  \coordinate (\name) at (\x,\y);
}
\fill[rounded corners=10pt,cellfill] ($(c)+(225:\spacer)$) rectangle ($(b)+(45:\spacer)$);
\clip[rounded corners=10pt] ($(c)+(225:\spacer)$) rectangle ($(b)+(45:\spacer)$);
% short edges
\draw[densely dashed] (n2)--(n1) .. controls +(135:.3) and +(180:.3) .. ++(90:.55) to [out=0,in=90] (n2);
\draw ($(n1)+(45:\estretch)$)--++(225:2*\estretch);
% all other edges
\draw (b)--(d)--(c);
\draw[densely dashed] (c)--(a)--(b);
\draw (b)--++(90:\spacer) (c)--++(180:\spacer);
\draw[densely dashed] (b)--++(0:\spacer) (c)--++(270:\spacer);
\draw[dotted] (a)--++(115:\spacer) (a)--++(135:\spacer) (a)--++(155:\spacer);
\draw[dotted] (d)--++(295:\spacer) (d)--++(315:\spacer) (d)--++(335:\spacer);
\foreach \name\type in {a/\maxx, b/\sadd, c/\sadd, d/\minn, n1/\sadd, n2/\maxx}{
  \type{\name}
}
\end{scope}
%% step 4: final
\begin{scope}[shift={(\vfactor,-\vfactor)}]
\node (lab) at (\felen/2,-.8) {(d) Unique resolution};
%\node[lab2] at (l2.south) {existing max.};
%
%\node at (\felen/2,-1) {  Saddle-min edges are imediately determined.};
\foreach \x\y\name in {0/\felen/a, \felen/\felen/b, 0/0/c, \felen/0/d, .35*\felen/.65*\felen/n1, .65*\felen/.35*\felen/n2}{
  \coordinate (\name) at (\x,\y);
}
\fill[rounded corners=10pt,cellfill] ($(c)+(225:\spacer)$) rectangle ($(b)+(45:\spacer)$);
\clip[rounded corners=10pt] ($(c)+(225:\spacer)$) rectangle ($(b)+(45:\spacer)$);
\draw[densely dashed] (a)--(n2);
\draw (n1) to [bend left=45] (d);
\draw (n1) to [bend right=45] (d);
\draw (b)--(d)--(c);
\draw[densely dashed] (c)--(a)--(b);
\draw (b)--++(90:\spacer) (c)--++(180:\spacer);
\draw[densely dashed] (b)--++(0:\spacer) (c)--++(270:\spacer);
\draw[dotted] (a)--++(115:\spacer) (a)--++(135:\spacer) (a)--++(155:\spacer);
\draw[dotted] (d)--++(295:\spacer) (d)--++(315:\spacer) (d)--++(335:\spacer);
\foreach \name\type in {a/\maxx, b/\sadd, c/\sadd, d/\minn, n1/\sadd, n2/\maxx}{
  \type{\name}
}
\end{scope}
\end{tikzpicture}

==> fig-face-move.tex <==
\begin{tikzpicture}
%%
%% face-max move
%%
\begin{scope}
\foreach \x\y\name in {0/2/a, 2/2/b, 0/0/c, 2/0/d}{
  \coordinate (\name) at (\x,\y);
}
\fill[rounded corners=10pt,cellfill] ($(c)+(225:\spacer)$) rectangle ($(b)+(45:\spacer)$);
\clip[rounded corners=10pt] ($(c)+(225:\spacer)$) rectangle ($(b)+(45:\spacer)$);
\draw (b)--(d)--(c);
\draw[densely dashed] (c)--(a)--(b);
\draw (b)--++(90:\spacer) (c)--++(180:\spacer);
\draw[densely dashed] (b)--++(0:\spacer) (c)--++(270:\spacer);
\draw[dotted] (a)--++(115:\spacer) (a)--++(135:\spacer) (a)--++(155:\spacer);
\draw[dotted] (d)--++(295:\spacer) (d)--++(315:\spacer) (d)--++(335:\spacer);
\foreach \name\type in {a/\maxx, b/\sadd, c/\sadd, d/\minn}{
  \type{\name}
}
\end{scope}
\node at (3,1) {$\leftrightarrow$};
\node[anchor=east] at (-.8,2) {face-max move};
\begin{scope}[shift={(4,0)}]
\foreach \x\y\name in {0/2/a, 2/2/b, 0/0/c, 2/0/d, .5/1.5/e, 1.5/.5/f}{
  \coordinate (\name) at (\x,\y);
}
\fill[rounded corners=10pt,cellfill] ($(c)+(225:\spacer)$) rectangle ($(b)+(45:\spacer)$);
\clip[rounded corners=10pt] ($(c)+(225:\spacer)$) rectangle ($(b)+(45:\spacer)$);
\draw (b)--(d)--(c);
\draw[densely dashed] (c)--(a)--(b) (a)--(f);
\draw (e) to [bend left=45] (d);
\draw (e) to [bend right=45] (d);
\draw (b)--++(90:\spacer) (c)--++(180:\spacer);
\draw[densely dashed] (b)--++(0:\spacer) (c)--++(270:\spacer);
\draw[dotted] (a)--++(115:\spacer) (a)--++(135:\spacer) (a)--++(155:\spacer);
\draw[dotted] (d)--++(295:\spacer) (d)--++(315:\spacer) (d)--++(335:\spacer);
\foreach \name\type in {a/\maxx, b/\sadd, c/\sadd, d/\minn, e/\sadd, f/\maxx}{
  \type{\name}
}
\end{scope}
%%
%% face-min move
%%
\begin{scope}[shift={(0,-4)}]
\begin{scope}
\foreach \x\y\name in {0/2/a, 2/2/b, 0/0/c, 2/0/d}{
  \coordinate (\name) at (\x,\y);
}
\fill[rounded corners=10pt,cellfill] ($(c)+(225:\spacer)$) rectangle ($(b)+(45:\spacer)$);
\clip[rounded corners=10pt] ($(c)+(225:\spacer)$) rectangle ($(b)+(45:\spacer)$);
\draw (b)--(d)--(c);
\draw[densely dashed] (c)--(a)--(b);
\draw (b)--++(90:\spacer) (c)--++(180:\spacer);
\draw[densely dashed] (b)--++(0:\spacer) (c)--++(270:\spacer);
\draw[dotted] (a)--++(115:\spacer) (a)--++(135:\spacer) (a)--++(155:\spacer);
\draw[dotted] (d)--++(295:\spacer) (d)--++(315:\spacer) (d)--++(335:\spacer);
\foreach \name\type in {a/\maxx, b/\sadd, c/\sadd, d/\minn}{
  \type{\name}
}
\end{scope}
\node at (3,1) {$\leftrightarrow$};
\node[anchor=east] at (-.8,2) {face-min move};
\end{scope}
\begin{scope}[shift={(4,-4)}]
\foreach \x\y\name in {0/2/a, 2/2/b, 0/0/c, 2/0/d, .5/1.5/e, 1.5/.5/f}{
  \coordinate (\name) at (\x,\y);
}
\fill[rounded corners=10pt,cellfill] ($(c)+(225:\spacer)$) rectangle ($(b)+(45:\spacer)$);
\clip[rounded corners=10pt] ($(c)+(225:\spacer)$) rectangle ($(b)+(45:\spacer)$);
\draw (b)--(d)--(c) (e)--(d);
\draw[densely dashed] (c)--(a)--(b);
\draw[densely dashed] (a) to [bend left=45] (f);
\draw[densely dashed] (a) to [bend right=45] (f);
\draw (b)--++(90:\spacer) (c)--++(180:\spacer);
\draw[densely dashed] (b)--++(0:\spacer) (c)--++(270:\spacer);
\draw[dotted] (a)--++(115:\spacer) (a)--++(135:\spacer) (a)--++(155:\spacer);
\draw[dotted] (d)--++(295:\spacer) (d)--++(315:\spacer) (d)--++(335:\spacer);
\foreach \name\type in {a/\maxx, b/\sadd, c/\sadd, d/\minn, e/\minn, f/\sadd}{
  \type{\name}
}
\end{scope}
\end{tikzpicture}

==> fig-fundamental-reeb.tex <==
\newcommand\hspacer{3.5}
\begin{tikzpicture}[yscale=1]
% first
\draw[line width=1pt] (-1,0)--(-1,1.5);
\draw[line width=1pt] (0,0)--(0,1.5) (0,.5) .. controls +(0:.4) and +(270:.4) .. (.5,1) --++ (90:.2);
\node at (-.5,.75) {$\leftrightarrow$};
\node at (-.5,-1) {(a) Face-max,};
\node at (-.5,-1.4) {edge-max};
% second
\begin{scope}[shift={(\hspacer,0)}]
\draw[line width=1pt] (-1,0)--(-1,1.5);
\draw[line width=1pt] (0,0)--(0,1.5) (0,1) .. controls +(0:.4) and +(90:.4) .. (.5,.5) --++ (270:.2);
\node at (-.5,.75) {$\leftrightarrow$};
\node at (-.5,-1) {(b) Face-min,};
\node at (-.5,-1.4) {edge-min};
\end{scope}
% third
\begin{scope}[shift={(2*\hspacer,0)}]
\draw[line width=1pt] (-1,0)--(-1,1.5);
\draw[line width=1pt] (0,0)--(0,1.5) (0,.5) .. controls +(0:.4) and +(270:.4) .. (.5,1) --++ (90:.2);
\node at (-.5,.75) {$\leftrightarrow$};
\node at (-.5,-1) {(c) Vertex-max};
\end{scope}
% fourth
\begin{scope}[shift={(3*\hspacer,0)}]
\draw[line width=1pt] (-1,0)--(-1,1.5);
\draw[line width=1pt] (0,0)--(0,1.5) (0,1) .. controls +(0:.4) and +(90:.4) .. (.5,.5) --++ (270:.2);
\node at (-.5,.75) {$\leftrightarrow$};
\node at (-.5,-1) {(d) Vertex-min};
\end{scope}
% dots
\foreach \x in {-1,0,\hspacer-1,\hspacer,3*\hspacer-1,3*\hspacer}{
  \node[anchor=south] at (\x,1.5) {$\vdots$};
}
\foreach \x in {-1,0,\hspacer-1,\hspacer,2*\hspacer-1,2*\hspacer}{
  \node[anchor=north,yshift=5pt] at (\x,0) {$\vdots$};
}
\end{tikzpicture}

==> fig-graph-non-equivalence.tex <==
\newcommand\vfactor{2.5} % factor for scaling persistence diagrams on right
\begin{tikzpicture}[scale=1.2]
% first dMSG
\draw[blue,fill=cellfill] (0,0) circle (1.5);
\foreach \r\n in {90/a, 210/b, 330/c}{
  \coordinate (\n) at ($(0,0)+(\r:1)$);
  \draw (0,0)--++(\r+60:1.5);
}
\draw[densely dashed] (a)--(b)--(c)--(a);
\foreach \n\m\K in {a/b/ab, b/c/bc, c/a/ca}{
  \coordinate (\K) at ($(\n)!.5!(\m)$);
}
\foreach \coord\typ in {a/\maxx, b/\maxx, c/\maxx, ab/\sadd, bc/\sadd, ca/\sadd, {0,0}/\minn}{
  \typ{\coord}
}
\node[color=blue] at ($(0,0)+(225:1.8)$) {1};
\node[anchor=north west,color=blue] at (0,0) {2};
\node[anchor=285,color=dgren,inner sep=7pt] at (ab.north) {3};
\node[anchor=255,color=dgren,inner sep=7pt] at (ca.north) {4};
\node[anchor=north west,color=dgren] at (bc.south east) {5};
\node[anchor=east,color=red,inner sep=5pt] at (a.west) {6};
\node[anchor=north,color=red,inner sep=7pt] at (c.south) {7};
\node[anchor=north,color=red,inner sep=7pt] at (b.south) {8};
% second dMSG
\begin{scope}[shift={(4,0)}]
\draw[blue,fill=cellfill] (0,0) circle (1.5);
\foreach \x\y\nam in {-1/0/a, 0/0/b, 1/0/c}{
  \coordinate (\nam) at (\x,\y);
}
\coordinate (ab) at ($(a)!.5!(b)$);
\coordinate (bc) at ($(b)!.5!(c)$);
\coordinate (bct) at ($(bc)+(90:.5)$);
\coordinate (bcb) at ($(bc)+(270:.5)$);
\draw[densely dashed] (a)--(b);
\draw[densely dashed] (b) to [out=90,in=180] (bct);
\draw[densely dashed] (b) to [out=270,in=180] (bcb);
\draw[densely dashed] (bct) to [out=0,in=90] (c);
\draw[densely dashed] (bcb) to [out=0,in=270] (c);
\draw (ab) to [out=90,in=315] ($(0,0)+(135:1.5)$);
\draw (ab) to [out=270,in=45] ($(0,0)+(225:1.5)$);
\draw (bct)--(bcb);
\draw (bct) to [out=90,in=240] ($(0,0)+(60:1.5)$);
\draw (bcb) to [out=270,in=120] ($(0,0)+(-60:1.5)$);
\foreach \coord\typ in {a/\maxx, b/\maxx, c/\maxx, ab/\sadd, bc/\minn, bct/\sadd, bcb/\sadd}{
  \typ{\coord}
}
\node[color=blue] at ($(0,0)+(225:1.8)$) {1};
\node[anchor=north west,color=blue] at (bc.south west) {2};
\node[anchor=45,color=dgren,inner sep=5pt] at (bcb.south west) {3};
\node[anchor=315,color=dgren,inner sep=5pt] at (bct.north west) {4};
\node[anchor=120,color=dgren,inner sep=5pt] at (ab.south west) {5};
\node[anchor=west,color=red,inner sep=5pt] at (c.east) {6};
\node[anchor=300,color=red,inner sep=5pt] at (b.north east) {7};
\node[anchor=east,color=red,inner sep=5pt] at (a.west) {8};
\end{scope}
% right side
\begin{scope}[shift={(9,-1.5)}]
\begin{scope}[shift={(-.4,0)}]
\draw[|->] (2.5,0)--(2.5,9/\vfactor);
\node[scale=.8] (r) at (2.5,-.5) {$\Rspace$\vphantom{$H_0$}};
\foreach \y\col in {1/blue, 2/blue, 3/dgren, 4/dgren, 5/dgren, 6/red, 7/red, 8/red}{
  \draw[thick,draw=\col] (2.4,\y/\vfactor) to (2.6,\y/\vfactor) node[scale=.8,fill=white,text=\col,right=0pt] {$\y$};
  \draw[opacity=.5,dotted] (-2.2,\y/\vfactor)--(2.2,\y/\vfactor);
}
\end{scope}
% reeb graph
\begin{scope}[shift={(-1.1,0)}]
\node[scale=.8] (rg) at (-1,-.3) {Reeb\vphantom{Ag}};
\node[scale=.8,yshift=5pt,anchor=north] at (rg.south) {graph};
\draw[line width=1pt] (-1.2,1/\vfactor) .. controls +(90:.2) and +(180:.2) .. (-1,3/\vfactor);
\draw[line width=1pt] (-.8,2/\vfactor) .. controls +(90:.2) and +(0:.2) .. (-1,3/\vfactor);
\draw[line width=1pt] (-1,3/\vfactor) -- (-1,4/\vfactor);
\draw[line width=1pt] (-1,4/\vfactor) .. controls +(0:.2) and +(270:.2) .. (-.8,6/\vfactor);
\draw[line width=1pt] (-1,4/\vfactor) .. controls +(180:.2) and +(270:.2) .. (-1.2,5/\vfactor);
\draw[line width=1pt] (-1.2,5/\vfactor) .. controls +(180:.2) and +(270:.2) .. (-1.4,7/\vfactor);
\draw[line width=1pt] (-1.2,5/\vfactor) .. controls +(0:.2) and +(270:.7) .. (-1,8/\vfactor);
\end{scope}
% merge tree
\node[scale=.8] (mt) at (-1,-.3) {merge\vphantom{Ag}};
\node[scale=.8,yshift=5pt,anchor=north] at (mt.south) {tree};
\draw[line width=1pt] (-1.2,1/\vfactor) .. controls +(90:.2) and +(180:.2) .. (-1,3/\vfactor);
\draw[line width=1pt] (-.8,2/\vfactor) .. controls +(90:.2) and +(0:.2) .. (-1,3/\vfactor);
\draw[line width=1pt] (-1,3/\vfactor) -- (-1,8/\vfactor);
% h0 barcode
\begin{scope}[shift={(-.5,0)}]
\node[scale=.8] (h0) at (.65,-.3) {$H_0$};
\node[scale=.8,yshift=5pt,anchor=north] at (h0.south) {barcode};
\draw[barcinf] (.5,1/\vfactor)--(.5,8/\vfactor);
\draw[barco] (.8,2/\vfactor)--(.8,3/\vfactor);
\end{scope}
% h1 barcode
\begin{scope}[shift={(-1,0)}]
\node[scale=.8](h1) at (2.3,-.3) {$H_1$};
\node[scale=.8,yshift=5pt,anchor=north] at (h1.south) {barcode};
\draw[barcc] (2,1/\vfactor)--(2,8/\vfactor);
\draw[barco] (2.3,4/\vfactor)--(2.3,6/\vfactor);
\draw[barco] (2.6,5/\vfactor)--(2.6,7/\vfactor);
\end{scope}
\end{scope}
\end{tikzpicture}

==> fig-nesting-maps1.tex <==
\begin{tikzpicture}[scale=1,
  circ/.style={line width=2pt,draw=white},
  ldisk/.style={fill=newcol},
  tmap/.style={shorten <=1.8cm, shorten >=1.8cm},
  gmap/.style={shorten <=1cm, shorten >=1cm},
  gnode/.style={anchor=south,yshift=3pt,scale=.8}]

% LEFT
\begin{scope}[shift={(4.6,3.5)}]
\draw[newcol,densely dashed,line width=1.5pt] (-2,0) -- (-2,4*\levelspacer) -- (2,4*\levelspacer) -- (2,0) -- cycle;
% lvl 0
\node[anchor=east] at (-2.2,0) {$W_{c-\epsilon}$};
\fill[ldisk] (0,0) ellipse (2 and .5);
% lvl 1
\fill[ldisk] (0,\levelspacer) ellipse (2 and .5);
% lvl 2
\node[anchor=east] at (-2.2,2*\levelspacer) {$W_{c} - L_{c}$};
\fill[ldisk] (0,2*\levelspacer) ellipse (2 and .5);
\fill[white] (0,2*\levelspacer) ellipse (.1 and .05);
% lvl 3
\fill[ldisk] (0,3*\levelspacer) ellipse (2 and .5);
\draw[circ] (0,3*\levelspacer) ellipse (.5 and .15);
% lvl 4
\node[anchor=east] at (-2.2,4*\levelspacer) {$W_{c+\epsilon} - L_{c+\epsilon}$};
\fill[ldisk] (0,4*\levelspacer) ellipse (2 and .5);
\draw[circ] (0,4*\levelspacer) ellipse (.75 and .25);
\end{scope}
% RIGHT
% e1
\coordinate (a) at (0,0);
\fill[newcol] (0,0) circle (1.5);
\node[white] at ($(0,0)+(135:1.15)$) {$A$};
\node[scale=.8] at (0,2) {$W_{c-\epsilon}$};
\begin{scope}[shift={(0,-2.5)}]
\coordinate (A) at (0,0);
\fill (A) circle (.1);
\node[gnode] at (A) {$A$};
\node at (0,-1) {$N_{c-\epsilon}$};
\end{scope}
% e2
\begin{scope}[shift={(4.6,0)}]
\coordinate (b) at (0,0);
\fill[newcol] (0,0) circle (1.5);
\node[white] at ($(0,0)+(135:1.15)$) {$A'$};
\fill[white] (0,0) circle (.1);
\node[scale=.8] at (0,2) {$W_{c} - L_{c}$};
\begin{scope}[shift={(0,-2.5)}]
\coordinate (B) at (0,0);
\fill (B) circle (.1);
\node[gnode] at (B) {$A'$};
\node at (0,-1) {$N_{c}$};
\end{scope}
\end{scope}
% e3
\begin{scope}[shift={(9.2,0)}]
\coordinate (c) at (0,0);
\fill[newcol] (0,0) circle (1.5);
\node[white] at ($(0,0)+(135:1.15)$) {$A''$};
\draw[circ] (0,0) circle (.75);
\node[white] at (0,0) {$B''$};
\node[scale=.8] at (0,2) {$W_{c+\epsilon} - L_{c+\epsilon}$};
\begin{scope}[shift={(0,-2.5)}]
\coordinate (bpp) at (-.7,0);
\coordinate (app) at (.7,0);
\fill (bpp) circle (.1);
\fill (app) circle (.1);
\node[gnode] at (bpp) {$B''$};
\node[gnode] at (app) {$A''$};
\draw[conx] (bpp)--(app);
\node at (0,-1) {$N_{c+\epsilon}$};
\end{scope}
\end{scope}
% e-arrows
\draw[tmap,<-{Hooks[left]}] (a) to node[below=5pt] {$\begin{smallmatrix} A & \mapsfrom & A' \end{smallmatrix}$} (b);
\draw[tmap,{Hooks[right]}->] (b) to node[below=5pt] {$\begin{smallmatrix} A' & \mapsto & A'' \end{smallmatrix}$} (c);
\draw[gmap,<-{Hooks[left]}] (A) to node[above] {$\cong$} (B);
\draw[gmap,{Hooks[right]}->] (B) -- (bpp);
\end{tikzpicture}

==> fig-nesting-maps2.tex <==
\begin{tikzpicture}[scale=1,
  circ/.style={line width=2pt,draw=white},
  ldisk/.style={fill=newcol}]

% LEFT
\begin{scope}[shift={(4,3.5)}]
\draw[newcol,densely dashed,line width=1.5pt] (-2,0) -- (-2,4*\levelspacer) -- (2,4*\levelspacer) -- (2,0) -- cycle;
% lvl 0
\node[anchor=east] at (-2.2,0) {$W_{c-\epsilon}-L_{c-\epsilon}$};
\begin{scope}
\clip (0,0) ellipse (2 and .5);
\fill[ldisk] (0,0) ellipse (2 and .5);
\draw[circ] ($(0,0)+(-15:1.5)$) .. controls +(165:1.5) and +(195:1.5) .. ($(0,0)+(15:1.5)$);
\draw[circ,xscale=-1] ($(0,0)+(-15:1.5)$) .. controls +(165:1.5) and +(195:1.5) .. ($(0,0)+(15:1.5)$);
\end{scope}
% lvl 1
\begin{scope}[shift={(0,\levelspacer)}]
\clip (0,0) ellipse (2 and .5);
\fill[ldisk] (0,0) ellipse (2 and .5);
\draw[circ] ($(0,0)+(-15:1.5)$) .. controls +(165:1.8) and +(195:1.8) .. ($(0,0)+(15:1.5)$);
\draw[circ,xscale=-1] ($(0,0)+(-15:1.5)$) .. controls +(165:1.8) and +(195:1.8) .. ($(0,0)+(15:1.5)$);
\end{scope}
% lvl 2
\node[anchor=east] at (-2.2,2*\levelspacer) {$W_{c} - L_{c}$};
\begin{scope}[shift={(0,2*\levelspacer)}]
\clip (0,0) ellipse (2 and .5);
\fill[ldisk] (0,0) ellipse (2 and .5);
\draw[circ] ($(0,0)+(-15:1.5)$) .. controls +(165:2.1) and +(195:2.1) .. ($(0,0)+(15:1.5)$);
\draw[circ,xscale=-1] ($(0,0)+(-15:1.5)$) .. controls +(165:2.1) and +(195:2.1) .. ($(0,0)+(15:1.5)$);
\end{scope}
% lvl 3
\begin{scope}[shift={(0,3*\levelspacer)}]
\clip (0,0) ellipse (2 and .5);
\fill[ldisk] (0,0) ellipse (2 and .5);
\draw[circ] ($(0,0)+(-15:1.5)$) .. controls +(165:1.55) and +(15:1.55) .. ($(0,0)+(195:1.5)$);
\draw[circ,yscale=-1] ($(0,0)+(-15:1.5)$) .. controls +(165:1.55) and +(15:1.55) .. ($(0,0)+(195:1.5)$);
\end{scope}
% lvl 4
\node[anchor=east] at (-2.2,4*\levelspacer) {$W_{c+\epsilon} - L_{c+\epsilon}$};
\begin{scope}[shift={(0,4*\levelspacer)}]
\clip (0,0) ellipse (2 and .5);
\fill[ldisk] (0,0) ellipse (2 and .5);
\draw[circ] ($(0,0)+(-15:1.5)$) .. controls +(165:1.3) and +(15:1.3) .. ($(0,0)+(195:1.5)$);
\draw[circ,yscale=-1] ($(0,0)+(-15:1.5)$) .. controls +(165:1.3) and +(15:1.3) .. ($(0,0)+(195:1.5)$);
\end{scope}
\end{scope}
% RIGHT
% e1
\coordinate (a) at (0,0);
\fill[newcol] (0,0) circle (1.5);
\node[white] at (0,1) {$A$};
\node[white] at (-1,0) {$B$};
\node[white] at (1,0) {$C$};
\draw[circ] ($(0,0)+(-45:1.6)$) .. controls +(135:1.6) and +(225:1.6) .. ($(0,0)+(45:1.6)$);
\draw[circ,xscale=-1] ($(0,0)+(-45:1.6)$) .. controls +(135:1.6) and +(225:1.6) .. ($(0,0)+(45:1.6)$);
\node[scale=.8] at (0,2) {$W_{c-\epsilon}-L_{c-\epsilon}$};
% e2
\begin{scope}[shift={(4,0)}]
\coordinate (b) at (0,0);
\fill[newcol] (0,0) circle (1.5);
\node[white] at (0,1) {$A'$};
\node[white] at (0,-1) {$D'$};
\node[white] at (-1,0) {$B'$};
\node[white] at (1,0) {$C'$};
\draw[circ] (1.5,1.5)--(-1.5,-1.5) (1.5,-1.5)--(-1.5,1.5);
\node[scale=.8] at (0,2) {$W_{c} - L_{c}$};
\end{scope}
% e3
\begin{scope}[shift={(8,0)}]
\coordinate (c) at (0,0);
\fill[newcol] (0,0) circle (1.5);
\node[white] at (0,1) {$A''$};
\node[white] at (-1,0) {$B''$};
\node[white] at (0,-1) {$D''$};
\draw[circ] ($(0,0)+(-45:1.6)$) .. controls +(135:1.6) and +(45:1.6) .. ($(0,0)+(225:1.6)$);
\draw[circ,yscale=-1] ($(0,0)+(-45:1.6)$) .. controls +(135:1.6) and +(45:1.6) .. ($(0,0)+(225:1.6)$);
\node[scale=.8] at (0,2) {$W_{c+\epsilon} - L_{c+\epsilon}$};
\end{scope}
\end{tikzpicture}

==> fig-nesting-maps3.tex <==
\begin{tikzpicture}[scale=1,
  circ/.style={line width=2pt,draw=white},
  ldisk/.style={fill=newcol,opacity=.8},
  tmap/.style={shorten <=1.8cm, shorten >=1.8cm},
  gmap/.style={shorten <=1cm, shorten >=1cm},
  gnode/.style={anchor=south,yshift=3pt,scale=.8},
  gnoder/.style={anchor=west,xshift=3pt,scale=.8},
  gnodel/.style={anchor=east,xshift=-3pt,scale=.8}]
% step c-epsilon
\coordinate (a) at (0,0);
\fill[newcol] (0,0) circle (1.5);
\node[white] at (0,1) {$A$};
\node[white] at (-.7,0) {$B$};
\node[white] at (.7,0) {$C$};
\begin{scope}[scale=.5]
\draw[circ] ($(0,0)+(-45:1.6)$) .. controls +(135:1.6) and +(225:1.6) .. ($(0,0)+(45:1.6)$);
\draw[circ,xscale=-1] ($(0,0)+(-45:1.6)$) .. controls +(135:1.6) and +(225:1.6) .. ($(0,0)+(45:1.6)$);
\draw[circ] ($(0,0)+(45:1.6)$) .. controls +(45:2) and +(-45:2) .. ($(0,0)+(-45:1.6)$);
\draw[circ,xscale=-1] ($(0,0)+(45:1.6)$) .. controls +(45:2) and +(-45:2) .. ($(0,0)+(-45:1.6)$);
\end{scope}
\node at (0,1.9) {$W_{c-\epsilon}'-\iota(f^{-1}(c-\epsilon))$};
\begin{scope}[shift={(0,-2.3)}]
\coordinate (A) at (.5,0);
\coordinate (Ab) at (-.5,.4);
\coordinate (Ac) at (-.5,-.4);
\fill (Ab) circle (.08);
\fill (Ac) circle (.08);
\draw[conx] (Ab)--(A);
\draw[conx] (Ac)--(A);
\fill (A) circle (.08);
\node[gnoder] at (A) {$A$};
\node[gnodel] at (Ab) {$B$};
\node[gnodel] at (Ac) {$C$};
\node at (0,-1) {$N_{c-\epsilon}$};
\end{scope}
% step c
\begin{scope}[shift={(5,0)}]
\coordinate (b) at (0,0);
\fill[newcol] (0,0) circle (1.5);
\node[white] at (0,1) {$A'$};
\node[white] at (-.7,0) {$B'$};
\node[white] at (.7,0) {$C'$};
\begin{scope}[scale=.5]
\draw[circ] ($(0,0)+(-45:1.6)$) -- ++(135:3.2);
\draw[circ,xscale=-1] ($(0,0)+(-45:1.6)$) -- ++(135:3.2);
\draw[circ] ($(0,0)+(45:1.6)$) .. controls +(45:2) and +(-45:2) .. ($(0,0)+(-45:1.6)$);
\draw[circ,xscale=-1] ($(0,0)+(45:1.6)$) .. controls +(45:2) and +(-45:2) .. ($(0,0)+(-45:1.6)$);
\end{scope}
\node at (0,1.9) {$W_{c}' - \iota(f^{-1}(c))$};
\begin{scope}[shift={(0,-2.3)}]
\coordinate (B) at (.5,0);
\coordinate (Bb) at (-.5,.4);
\coordinate (Bc) at (-.5,-.4);
\fill (Bb) circle (.08);
\fill (Bc) circle (.08);
\draw[conx] (Bb)--(B);
\draw[conx] (Bc)--(B);
\fill (B) circle (.08);
\node[gnoder] at (B) {$A'$};
\node[gnodel] at (Bb) {$B'$};
\node[gnodel] at (Bc) {$C'$};
\node at (0,-1) {$N_{c}$};
\end{scope}
\end{scope}
% step c+epsilon
\begin{scope}[shift={(10,0)}]
\coordinate (c) at (0,0);
\fill[newcol] (0,0) circle (1.5);
\node[white] at (0,1) {$A''$};
\node[white] at (-.7,0) {$B''$};
\begin{scope}[scale=.5]
\draw[circ] ($(0,0)+(-45:1.6)$) .. controls +(135:1.6) and +(45:1.6) .. ($(0,0)+(225:1.6)$);
\draw[circ,yscale=-1] ($(0,0)+(-45:1.6)$) .. controls +(135:1.6) and +(45:1.6) .. ($(0,0)+(225:1.6)$);
\draw[circ] ($(0,0)+(45:1.6)$) .. controls +(45:2) and +(-45:2) .. ($(0,0)+(-45:1.6)$);
\draw[circ,xscale=-1] ($(0,0)+(45:1.6)$) .. controls +(45:2) and +(-45:2) .. ($(0,0)+(-45:1.6)$);
\end{scope}
\node at (0,1.9) {$W_{c+\epsilon}' - \iota(f^{-1}(c+\epsilon))$};
\begin{scope}[shift={(0,-2.3)}]
\coordinate (bpp) at (-.7,0);
\coordinate (app) at (.7,0);
\fill (bpp) circle (.08);
\fill (app) circle (.08);
\node[gnode] at (bpp) {$B''$};
\node[gnode] at (app) {$A''$};
\draw[conx] (bpp)--(app);
\node at (0,-1) {$N_{c+\epsilon}$};
\end{scope}
\end{scope}
% e-arrows
\draw[tmap,<-{Hooks[left]}] (a) to node[below=5pt] {$\begin{smallmatrix} A & \mapsfrom & A' \\ B & \mapsfrom & B' \\ C & \mapsfrom & C' \end{smallmatrix}$} (b);
\draw[tmap,->>] (b) to node[below=5pt] {$\begin{smallmatrix} A' & \mapsto & A'' \\ B' & \mapsto & B'' \\ C' & \mapsto & B'' \end{smallmatrix}$} (c);
\draw[gmap,<-{Hooks[left]}] (A) to node[above] {$\cong$} ($(Bb)!.5!(Bc)$);
\draw[gmap,->>] (B) -- (bpp);
\end{tikzpicture}

==> fig-nesting-maps4.tex <==
\begin{tikzpicture}[scale=1,
  circ/.style={line width=2pt,draw=white},
  ldisk/.style={fill=newcol,opacity=.8},
  tmap/.style={shorten <=1.8cm, shorten >=1.8cm},
  gmap/.style={shorten <=.8cm, shorten >=.8cm},
  gnode/.style={anchor=south,yshift=3pt,scale=.8},
  gnoder/.style={anchor=west,xshift=3pt,scale=.8},
  gnodel/.style={anchor=east,xshift=-3pt,scale=.8}]
% step c-epsilon
\coordinate (a) at (0,0);
\fill[newcol] (0,0) circle (1.5);
\node[white] at (0,.8) {$B$};
\node[white] at (-.9,0) {$A$};
\node[white] at (.6,0) {$C$};
\begin{scope}[scale=.5]
\draw[circ] ($(0,0)+(-45:1.6)$) .. controls +(135:1.6) and +(225:1.6) .. ($(0,0)+(45:1.6)$);
\draw[circ,xscale=-1] ($(0,0)+(-45:1.6)$) .. controls +(135:1.6) and +(225:1.6) .. ($(0,0)+(45:1.6)$);
\draw[circ] ($(0,0)+(45:1.6)$) .. controls +(45:1.5) and +(-45:1.5) .. ($(0,0)+(-45:1.6)$);
\draw[circ] ($(0,0)+(225:1.6)$) .. controls +(225:1) and +(180:1) .. (0,-2.5) arc (-90:90:2.5) .. controls +(180:1) and +(135:1) .. ($(0,0)+(135:1.6)$);
\end{scope}
\node at (0,1.9) {$W_{c-\epsilon}'-\iota(f^{-1}(c-\epsilon))$};
\begin{scope}[shift={(0,-2.3)}]
\coordinate (A) at (1,0);
\coordinate (Ab) at (0,0);
\coordinate (Ac) at (-1,0);
\fill (A) circle (.08);
\fill (Ab) circle (.08);
\fill (Ac) circle (.08);
\draw[conx] (Ac)--(Ab);
\draw[conx] (Ab)--(A);
\node[gnode] at (A) {$A$};
\node[gnode] at (Ab) {$B$};
\node[gnode] at (Ac) {$C$};
\node at (0,-1) {$N_{c-\epsilon}$};
\end{scope}
% step c
\begin{scope}[shift={(5,0)}]
\coordinate (b) at (0,0);
\fill[newcol] (0,0) circle (1.5);
\node[white] at (0,.8) {$B'$};
\node[white] at (-.9,0) {$A'$};
\node[white] at (.6,0) {$C'$};
\begin{scope}[scale=.5]
\draw[circ] ($(0,0)+(-45:1.6)$) -- ++(135:3.2);
\draw[circ,xscale=-1] ($(0,0)+(-45:1.6)$) -- ++(135:3.2);
\draw[circ] ($(0,0)+(45:1.6)$) .. controls +(45:1.5) and +(-45:1.5) .. ($(0,0)+(-45:1.6)$);
\draw[circ] ($(0,0)+(225:1.6)$) .. controls +(225:1) and +(180:1) .. (0,-2.5) arc (-90:90:2.5) .. controls +(180:1) and +(135:1) .. ($(0,0)+(135:1.6)$);
\end{scope}
\node at (0,1.9) {$W_{c}' - \iota(f^{-1}(c))$};
\begin{scope}[shift={(0,-2.3)}]
\coordinate (B) at (1,0);
\coordinate (Bb) at (0,0);
\coordinate (Bc) at (-1,0);
\fill (B) circle (.08);
\fill (Bb) circle (.08);
\fill (Bc) circle (.08);
\draw[conx] (Bc)--(Bb);
\draw[conx] (Bb)--(B);
\node[gnode] at (B) {$A'$};
\node[gnode] at (Bb) {$B'$};
\node[gnode] at (Bc) {$C'$};
\node at (0,-1) {$N_{c}$};
\end{scope}
\end{scope}
% step c+epsilon
\begin{scope}[shift={(10,0)}]
\coordinate (c) at (0,0);
\fill[newcol] (0,0) circle (1.5);
\node[white] at (0,.8) {$B''$};
\node[white] at (-.9,0) {$A''$};
\begin{scope}[scale=.5]
\draw[circ] ($(0,0)+(-45:1.6)$) .. controls +(135:1.6) and +(45:1.6) .. ($(0,0)+(225:1.6)$);
\draw[circ,yscale=-1] ($(0,0)+(-45:1.6)$) .. controls +(135:1.6) and +(45:1.6) .. ($(0,0)+(225:1.6)$);
\draw[circ] ($(0,0)+(45:1.6)$) .. controls +(45:1.5) and +(-45:1.5) .. ($(0,0)+(-45:1.6)$);
\draw[circ] ($(0,0)+(225:1.6)$) .. controls +(225:1) and +(180:1) .. (0,-2.5) arc (-90:90:2.5) .. controls +(180:1) and +(135:1) .. ($(0,0)+(135:1.6)$);
\end{scope}
\node at (0,1.9) {$W_{c+\epsilon}' - \iota(f^{-1}(c+\epsilon))$};
\begin{scope}[shift={(0,-2.3)}]
\coordinate (bpp) at (-.7,0);
\coordinate (app) at (.7,0);
\fill (bpp) circle (.08);
\fill (app) circle (.08);
\node[gnode] at (bpp) {$B''$};
\node[gnode] at (app) {$A''$};
\draw[conx] (bpp)--(app);
\node at (0,-1) {$N_{c+\epsilon}$};
\end{scope}
\end{scope}
% e-arrows
\draw[tmap,<-{Hooks[left]}] (a) to node[below=5pt] {$\begin{smallmatrix} A & \mapsfrom & A' \\ B & \mapsfrom & B' \\ C & \mapsfrom & C' \end{smallmatrix}$} (b);
\draw[tmap,<-{Hooks[left]}] (b) to node[below=5pt] {$\begin{smallmatrix} A' & \mapsfrom & A'' \\ B' & \mapsfrom & B'' \end{smallmatrix}$} (c);
\draw[gmap,<-{Hooks[left]}] (A) to node[above] {$\cong$} (Bc);
\draw[gmap,<-{Hooks[left]}] (B) -- (bpp);
\end{tikzpicture}

==> fig-nesting-mapsALL.tex <==
\newcommand\labelleft{-6.5} % how far away to place the labels on the left
\begin{tikzpicture}[scale=.6,circ/.style={line width=2pt,draw=white}]
%% 1
\node at (\labelleft,1.2) {(a) non-nesting};
\node at (\labelleft,.4) {merging saddle,};
\node at (\labelleft,-.4) {corresponding to};
\node at (\labelleft,-1.2) {statement~\ref{thm:nesting3}};
% 1a
\node at (0,4) {$W_{c-\epsilon}'-\iota(f^{-1}(c-\epsilon))$};
\fill[newcol,opacity=.4] (0,0) circle (3);
\fill[newcol] (0,0) circle (1.5);
\draw[circ] ($(0,0)+(-45:1.6)$) .. controls +(135:1.6) and +(225:1.6) .. ($(0,0)+(45:1.6)$);
\draw[circ,xscale=-1] ($(0,0)+(-45:1.6)$) .. controls +(135:1.6) and +(225:1.6) .. ($(0,0)+(45:1.6)$);
\draw[circ] ($(0,0)+(45:1.6)$) .. controls +(45:2) and +(-45:2) .. ($(0,0)+(-45:1.6)$);
\draw[circ,xscale=-1] ($(0,0)+(45:1.6)$) .. controls +(45:2) and +(-45:2) .. ($(0,0)+(-45:1.6)$);
% 1b
\begin{scope}[shift={(7,0)}]
\node at (0,4) {$W_{c}'-\iota(f^{-1}(c))$};
\fill[newcol,opacity=.4] (0,0) circle (3);
\fill[newcol] (0,0) circle (1.5);
\draw[circ] ($(0,0)+(-45:1.6)$) -- ++(135:3.2);
\draw[circ,xscale=-1] ($(0,0)+(-45:1.6)$) -- ++(135:3.2);
\draw[circ] ($(0,0)+(45:1.6)$) .. controls +(45:2) and +(-45:2) .. ($(0,0)+(-45:1.6)$);
\draw[circ,xscale=-1] ($(0,0)+(45:1.6)$) .. controls +(45:2) and +(-45:2) .. ($(0,0)+(-45:1.6)$);
\end{scope}
% 1c
\begin{scope}[shift={(14,0)}]
\node at (0,4) {$W_{c+\epsilon}'-\iota(f^{-1}(c+\epsilon))$};
\fill[newcol,opacity=.4] (0,0) circle (3);
\fill[newcol] (0,0) circle (1.5);
\draw[circ] ($(0,0)+(-45:1.6)$) .. controls +(135:1.6) and +(45:1.6) .. ($(0,0)+(225:1.6)$);
\draw[circ,yscale=-1] ($(0,0)+(-45:1.6)$) .. controls +(135:1.6) and +(45:1.6) .. ($(0,0)+(225:1.6)$);
\draw[circ] ($(0,0)+(45:1.6)$) .. controls +(45:2) and +(-45:2) .. ($(0,0)+(-45:1.6)$);
\draw[circ,xscale=-1] ($(0,0)+(45:1.6)$) .. controls +(45:2) and +(-45:2) .. ($(0,0)+(-45:1.6)$);
\end{scope}
%% 2
\begin{scope}[shift={(0,-7)}]
\node at (\labelleft,1.2) {(b) non-nesting};
\node at (\labelleft,.4) {splitting saddle,};
\node at (\labelleft,-.4) {corresponding to};
\node at (\labelleft,-1.2) {statement~\ref{thm:nesting4}};
% 2a
\fill[newcol,opacity=.4] (0,0) circle (3);
\fill[newcol] (0,0) circle (1.5);
\draw[circ] ($(0,0)+(-45:1.6)$) .. controls +(135:1.6) and +(225:1.6) .. ($(0,0)+(45:1.6)$);
\draw[circ,xscale=-1] ($(0,0)+(-45:1.6)$) .. controls +(135:1.6) and +(225:1.6) .. ($(0,0)+(45:1.6)$);
\draw[circ] ($(0,0)+(45:1.6)$) .. controls +(45:2) and +(135:2) .. ($(0,0)+(135:1.6)$);
\draw[circ,yscale=-1] ($(0,0)+(45:1.6)$) .. controls +(45:2) and +(135:2) .. ($(0,0)+(135:1.6)$);
% 2b
\begin{scope}[shift={(7,0)}]
\fill[newcol,opacity=.4] (0,0) circle (3);
\fill[newcol] (0,0) circle (1.5);
\draw[circ] ($(0,0)+(-45:1.6)$) -- ++(135:3.2);
\draw[circ,xscale=-1] ($(0,0)+(-45:1.6)$) -- ++(135:3.2);
\draw[circ] ($(0,0)+(45:1.6)$) .. controls +(45:2) and +(135:2) .. ($(0,0)+(135:1.6)$);
\draw[circ,yscale=-1] ($(0,0)+(45:1.6)$) .. controls +(45:2) and +(135:2) .. ($(0,0)+(135:1.6)$);
\end{scope}
% 2c
\begin{scope}[shift={(14,0)}]
\fill[newcol,opacity=.4] (0,0) circle (3);
\fill[newcol] (0,0) circle (1.5);
\draw[circ] ($(0,0)+(-45:1.6)$) .. controls +(135:1.6) and +(45:1.6) .. ($(0,0)+(225:1.6)$);
\draw[circ,yscale=-1] ($(0,0)+(-45:1.6)$) .. controls +(135:1.6) and +(45:1.6) .. ($(0,0)+(225:1.6)$);
\draw[circ] ($(0,0)+(45:1.6)$) .. controls +(45:2) and +(135:2) .. ($(0,0)+(135:1.6)$);
\draw[circ,yscale=-1] ($(0,0)+(45:1.6)$) .. controls +(45:2) and +(135:2) .. ($(0,0)+(135:1.6)$);
\end{scope}
\end{scope}
%% 3
\begin{scope}[shift={(0,-14)}]
% 3a
\node at (\labelleft,1.2) {(c) nesting};
\node at (\labelleft,.4) {merging saddle,};
\node at (\labelleft,-.4) {corresponding to};
\node at (\labelleft,-1.2) {statement~\ref{thm:nesting5}};
\fill[newcol,opacity=.4] (0,0) circle (3);
\fill[newcol] (0,0) circle (1.5);
\draw[circ] ($(0,0)+(-45:1.6)$) .. controls +(135:1.6) and +(225:1.6) .. ($(0,0)+(45:1.6)$);
\draw[circ,xscale=-1] ($(0,0)+(-45:1.6)$) .. controls +(135:1.6) and +(225:1.6) .. ($(0,0)+(45:1.6)$);
\draw[circ] ($(0,0)+(45:1.6)$) .. controls +(45:1.5) and +(-45:1.5) .. ($(0,0)+(-45:1.6)$);
\draw[circ] ($(0,0)+(225:1.6)$) .. controls +(225:1) and +(180:1) .. (0,-2.5) arc (-90:90:2.5) .. controls +(180:1) and +(135:1) .. ($(0,0)+(135:1.6)$);
% 3b
\begin{scope}[shift={(7,0)}]
\fill[newcol,opacity=.4] (0,0) circle (3);
\fill[newcol] (0,0) circle (1.5);
\draw[circ] ($(0,0)+(-45:1.6)$) -- ++(135:3.2);
\draw[circ,xscale=-1] ($(0,0)+(-45:1.6)$) -- ++(135:3.2);
\draw[circ] ($(0,0)+(45:1.6)$) .. controls +(45:1.5) and +(-45:1.5) .. ($(0,0)+(-45:1.6)$);
\draw[circ] ($(0,0)+(225:1.6)$) .. controls +(225:1) and +(180:1) .. (0,-2.5) arc (-90:90:2.5) .. controls +(180:1) and +(135:1) .. ($(0,0)+(135:1.6)$);
\end{scope}
% 3c
\begin{scope}[shift={(14,0)}]
\fill[newcol,opacity=.4] (0,0) circle (3);
\fill[newcol] (0,0) circle (1.5);
\draw[circ] ($(0,0)+(-45:1.6)$) .. controls +(135:1.6) and +(45:1.6) .. ($(0,0)+(225:1.6)$);
\draw[circ,yscale=-1] ($(0,0)+(-45:1.6)$) .. controls +(135:1.6) and +(45:1.6) .. ($(0,0)+(225:1.6)$);
\draw[circ] ($(0,0)+(45:1.6)$) .. controls +(45:1.5) and +(-45:1.5) .. ($(0,0)+(-45:1.6)$);
\draw[circ] ($(0,0)+(225:1.6)$) .. controls +(225:1) and +(180:1) .. (0,-2.5) arc (-90:90:2.5) .. controls +(180:1) and +(135:1) .. ($(0,0)+(135:1.6)$);
\end{scope}
\end{scope}
%% 4
\begin{scope}[shift={(0,-21)}]
% 4a
\node at (\labelleft,1.2) {(d) nesting};
\node at (\labelleft,.4) {splitting saddle,};
\node at (\labelleft,-.4) {corresponding to};
\node at (\labelleft,-1.2) {statement~\ref{thm:nesting6}};
\fill[newcol,opacity=.4] (0,0) circle (3);
\fill[newcol] (0,0) circle (1.5);
\draw[circ] ($(0,0)+(-45:1.6)$) .. controls +(135:1.6) and +(225:1.6) .. ($(0,0)+(45:1.6)$);
\draw[circ,xscale=-1] ($(0,0)+(-45:1.6)$) .. controls +(135:1.6) and +(225:1.6) .. ($(0,0)+(45:1.6)$);
\draw[circ] ($(0,0)+(45:1.6)$) .. controls +(45:1.5) and +(135:1.5) .. ($(0,0)+(135:1.6)$);
\draw[circ] ($(0,0)+(-45:1.6)$) .. controls +(-45:1) and +(270:1) .. (2.5,0) arc (0:180:2.5) .. controls +(270:1) and +(225:1) .. ($(0,0)+(225:1.6)$);
% 4b
\begin{scope}[shift={(7,0)}]
\fill[newcol,opacity=.4] (0,0) circle (3);
\fill[newcol] (0,0) circle (1.5);
\draw[circ] ($(0,0)+(-45:1.6)$) -- ++(135:3.2);
\draw[circ,xscale=-1] ($(0,0)+(-45:1.6)$) -- ++(135:3.2);
\draw[circ] ($(0,0)+(45:1.6)$) .. controls +(45:1.5) and +(135:1.5) .. ($(0,0)+(135:1.6)$);
\draw[circ] ($(0,0)+(-45:1.6)$) .. controls +(-45:1) and +(270:1) .. (2.5,0) arc (0:180:2.5) .. controls +(270:1) and +(225:1) .. ($(0,0)+(225:1.6)$);
\end{scope}
% 4c
\begin{scope}[shift={(14,0)}]
\fill[newcol,opacity=.4] (0,0) circle (3);
\fill[newcol] (0,0) circle (1.5);
\draw[circ] ($(0,0)+(-45:1.6)$) .. controls +(135:1.6) and +(45:1.6) .. ($(0,0)+(225:1.6)$);
\draw[circ,yscale=-1] ($(0,0)+(-45:1.6)$) .. controls +(135:1.6) and +(45:1.6) .. ($(0,0)+(225:1.6)$);
\draw[circ] ($(0,0)+(45:1.6)$) .. controls +(45:1.5) and +(135:1.5) .. ($(0,0)+(135:1.6)$);
\draw[circ] ($(0,0)+(-45:1.6)$) .. controls +(-45:1) and +(270:1) .. (2.5,0) arc (0:180:2.5) .. controls +(270:1) and +(225:1) .. ($(0,0)+(225:1.6)$);
\end{scope}
\end{scope}
\end{tikzpicture}


==> fig-nesting.tex <==
\begin{tikzpicture}[scale=1,
  circ/.style={line width=2pt,draw=white},
  conx/.style={line width=1.5pt,decoration={markings,mark=at position 0.5 with \arrow{Straight Barb[width=8pt,length=4pt]}},postaction=decorate}]
% a
\fill[newcol] (0,0) rectangle (4,3);
\foreach \x\y\lab in {1.1/1.5/a, 2.9/1.5/b, 2/2.5/c}{
  \coordinate (\lab) at (\x,\y);
  \fill (\lab) circle (.1);
}
\draw[circ] (a) circle (.75);
\draw[circ] (b) circle (.75);
\draw[conx] (a)--(c);
\draw[conx] (b)--(c);
\node at (2,-.5) {(a)};
% b
\begin{scope}[shift={(5,0)}]
\fill[newcol] (0,0) rectangle (4,3);
\foreach \x\y\lab in {1.8/1.5/a, 2.7/1.5/b, 3.6/1.5/c}{
  \coordinate (\lab) at (\x,\y);
  \fill (\lab) circle (.1);
}
\draw[circ] (2,1.5) circle (1.2);
\draw[circ] (1.8,1.5) circle (.5);
\draw[conx] (a)--(b);
\draw[conx] (b)--(c);
\node at (2,-.5) {(b)};
\end{scope}
% c
\begin{scope}[shift={(-2.5,-4)}]
\fill[newcol] (0,0) rectangle (4,3);
\foreach \x\y\lab in {1.25/1.5/a, 2.75/1.5/b, 2/2.5/c}{
  \coordinate (\lab) at (\x,\y);
  \fill (\lab) circle (.1);
}
\draw[circ] (a) circle (.75);
\draw[circ] (b) circle (.75);
\draw[conx] (a)--(c);
\draw[conx] (b)--(c);
\node at (2,-.5) {(c)};
\end{scope}
% b
\begin{scope}[shift={(2.5,-4)}]
\fill[newcol] (0,0) rectangle (4,3);
\foreach \x\y\lab in {2.6/1.5/b, 3.6/1.5/c}{
  \coordinate (\lab) at (\x,\y);
  \fill (\lab) circle (.1);
}
\fill[white] (2,1.5) circle (3pt);
\draw[circ] (2,1.5) circle (1.2);
\draw[conx] (b)--(c);
\node at (2,-.5) {(d)};
\end{scope}
% e
\begin{scope}[shift={(7.5,-4)}]
\fill[newcol] (0,0) rectangle (4,3);
\foreach \x\y\lab in {1.3/1.5/a, 2.2/1.5/b, 3.6/1.5/c}{
  \coordinate (\lab) at (\x,\y);
  \fill (\lab) circle (.1);
}
\draw[circ] (2,1.5) circle (1.2);
\draw[circ] (1.3,1.5) circle (.5);
\draw[conx] (a)--(b);
\draw[conx] (b)--(c);
\node at (2,-.5) {(e)};
\end{scope}
\end{tikzpicture}

==> fig-preimage-realization.tex <==
\newcommand\circhy{.06}
\begin{tikzpicture}[scale=1]
% 1: barcode
\draw[barcc] (-.3,0)--(-.3,5);
\draw[barco] (0,1)--(0,4);
\draw[barco] (.3,2)--(.3,3);
\node at (0,-1) {barcode\vphantom{graph}};
% 2: reeb graph
\begin{scope}[shift={(2.5,0)}]
\draw[line width=1pt] (-.75,0)--(-.75,5);
\draw[line width=1pt] (-.75,4) to [out=0,in=90] (0,3)--(0,1);
\draw[line width=1pt] (0,3) to [out=0,in=90] (.75,2);
\node at (0,-1) {Reeb graph};
\end{scope}
% 3: circles
\begin{scope}[shift={(6,0)}]
\node at (0,-1) {diagram in $\mathbf{Top}$};
\begin{scope}[xscale=1.5,yscale=2]
\coordinate (a0) at (-1,0); \coordinate (a1) at (-1,2); \coordinate (a2) at (-1,3);
\coordinate (b0) at (0,0); \coordinate (b1) at (0,1);
\coordinate (c0) at (1,0);
\foreach \coord\lab in {a0/{*}, a1/{\Sspace^1\vee \Sspace^1}, a2/{*}, b0/{*}, b1/{\Sspace^1\vee \Sspace^1}, c0/{*}}{
  \node (\coord) at (\coord) {$\lab$};
}
\foreach \top\bot in {a0/a1, b0/b1, a1/a2, b1/a1, c0/b1}{
  \node (mid) at ($(\bot)!.5!(\top)$) {$\Sspace^1$};
  \draw[<-] (\bot)--(mid);
  \draw[<-] (\top)--(mid);
}
\end{scope}
\end{scope}
% 4: embedding
\begin{scope}[shift={(10,0)}]
\draw[rounded corners=1pt,fill=newcol] (-1,0) -- (-1.2,2) -- (-1.4,4) -- (-1,5) -- (-.8,4.5) -- (-.6,4) -- (-.3,3.5) -- (.4,3) -- (1.2,2.5) -- (1,2) -- (.8,2.5) -- (0,3) -- (.2,2) -- (0,1) -- (-.2,2) -- (-.4,3) -- (-.7,3.5) -- (-1,4) -- (-.8,2) -- (-1,0);
\foreach \x\y in {-1/2, -1/4.5, -.5/3.5, 0/2, 1/2.5}{
  \draw (\x-.2,\y) arc (-180:0:.2 and \circhy);
  \draw[densely dotted] (\x-.2,\y) arc (180:0:.2 and \circhy);
}
\foreach \x\y in {-1/4, 0/3}{
  \draw (\x,\y) arc (0:-180:.2 and \circhy);
  \draw (\x,\y) arc (-180:0:.2 and \circhy);
  \draw[densely dotted] (\x,\y) arc (0:180:.2 and \circhy);
  \draw[densely dotted] (\x,\y) arc (180:0:.2 and \circhy);
}
\node at (0,-1) {realized embedding of $\Sspace^2$};
\end{scope}
\end{tikzpicture} 

==> fig-sheaf-example.tex <==
\begin{tikzpicture}
\node at (-2,0) {$\Rspace$};
\draw[line width=1pt] (-1,0)--(7,0);
\foreach \x in {0,3,6}{
  \fill[white] (\x,0) circle (0.1);
  \fill (\x,0) circle (0.05);
}
\node[anchor=3] at (-1,0) {$\cdots$};
\node[anchor=177] at (7,0) {$\cdots$};
\draw[{Arc Barb[arc=100]}-{Arc Barb[arc=100]}] (2,.2) to node[above] {$U$} (2.8,.2);
\draw[{Arc Barb[arc=100]}-{Arc Barb[arc=100]}] (3.2,.2) to node[above] {$V$} (4,.2);
\draw[{Arc Barb[arc=100]}-{Arc Barb[arc=100]}] (1.8,-.2) to node[below] {$W$} (4.2,-.2);
% U poset 
\begin{scope}[shift={(.8,1)}]
\coordinate (A) at (.5,0);
\coordinate (Ab) at (-.5,.4);
\coordinate (Ac) at (-.5,-.4);
\fill (A) circle (.08);
\fill (Ab) circle (.08);
\fill (Ac) circle (.08);
\draw[conx] (Ab)--(A);
\draw[conx] (Ac)--(A);
\node[anchor=east,xshift=-.5cm] at ($(Ab)!.5!(Ac)$) {$\mathcal F(U) = $};
\coordinate (u) at ($(Ac)+(-45:.5)$);
\end{scope}
% V poset 
\begin{scope}[shift={(5,1)}]
\coordinate (A) at (.5,0);
\coordinate (b) at (-.5,0);
\fill (A) circle (.08);
\fill (b) circle (.08);
\draw[conx] (b)--(A);
\node[anchor=west,xshift=.2cm] at (A) {$= \mathcal F(V)$};
\coordinate (v) at ($(b)+(-35:.8)$);
\end{scope}
% W poset 
\begin{scope}[shift={(2.25,-1.3)}]
\coordinate (A) at (.5,0);
\coordinate (Ab) at (-.5,.4);
\coordinate (Ac) at (-.5,-.4);
\fill (A) circle (.08);
\fill (Ab) circle (.08);
\fill (Ac) circle (.08);
\draw[conx] (Ab)--(A);
\draw[conx] (Ac)--(A);
\node[anchor=west,xshift=.2cm] (ww) at (A) {$= \mathcal F(W)$};
\coordinate (w) at ($($(Ab)!.5!(Ac)$)+(180:.5)$);
\end{scope}
% Arrows
\draw[{Hooks[left]}->] (w) to [out=180,in=270] (u);
\draw[->>] (ww.east) to [out=0,in=270] (v);
\end{tikzpicture}

==> fig-shotglassworm.tex <==
\begin{tikzpicture}
\foreach \y in {0,...,3}{
  \draw[opacity=.5,dotted] (-5.5,\y)--(5.5,\y);
}
% barcode
\begin{scope}[shift={(-.9,0)}]
\draw[barco] (-.15,1) -- (-.15,2);
\draw[barcc] (.15,0) -- (.15,3);
\end{scope}
% axis
\begin{scope}[shift={(.6,0)}]
\draw[|->] (0,-.75)--(0,4);
\node (r) at (0,-1.25) {$\Rspace$};
\foreach \y\lab in {-.5/{a_0}, .5/{a_1}, 1.5/{a_2}, 2.5/{a_3}, 3.5/{a_4}}{
  \draw (-.2,\y)--(.2,\y);
  \node[anchor=west] at (.2,\y) {$\lab$};
}
\foreach \y\lab in {0/{t_1}, 1/{t_2}, 2/{t_3}, 3/{t_4}}{
  \draw (-.2,\y)--(.2,\y);
  \node[anchor=east,fill=white] at (-.2,\y) {$\lab$};
}
\end{scope}
% left embedding
\begin{scope}[shift={(\bwid-2.5,0)}]
\node at (-1*\bwid,-.75) {$\textup{im}(\iota)$};
\draw[fill=newcol] (0,3) arc (90:0:\bwid/2) --++ (270:3-\bwid)
  arc (0:-180:\bwid/2) --++ (90:2-\bwid)
  arc (0:180:\bwid/2) --++ (270:1-\bwid)
  arc (0:-180:\bwid/2) --++ (90:1-\bwid/2)
  arc (180:90:\bwid) arc (-90:0:\bwid) --++ (90:1-2.5*\bwid)
  arc (180:90:\bwid/2);
\foreach \x\y in {0/1.5, 2*\bwid/.5, 2*\bwid/1.5, 2*\bwid/2.6}{
  \draw (\x-2*\bwid,\y) ellipse (\bwid/2 and \bwid/4);
}
\end{scope}
% right embedding
\begin{scope}[shift={(1*\bwid+2.5,0)}]
\node at (-1*\bwid,-.75) {$\textup{im}(\iota')$};
\draw[fill=newcol] (0,3) arc (90:0:\bwid/2) --++ (270:3-2*\bwid)
  arc (0:-180:1.5*\bwid) --++ (90:2-2*\bwid)
  arc (180:90:\bwid/2) arc (-90:0:1.5*\bwid) --++ (90:1-2*\bwid)
  arc (180:90:\bwid/2);
\draw[fill=newcol!66,dashed] (-2*\bwid,2) arc (90:0:\bwid/2) --++ (270:1-\bwid)
  arc (-180:0:\bwid/2) --++ (90:1+\bwid)
  arc (0:-90:1.5*\bwid);
\foreach \x\y in {\bwid/1.5, 2*\bwid/2.6}{
  \draw (\x-2*\bwid,\y) ellipse (\bwid/2 and \bwid/4);
}
\draw (-\bwid,1.5) ellipse (\bwid*1.5 and .6*\bwid);
\draw (-\bwid,.5) ellipse (\bwid*1.5 and .6*\bwid);
\end{scope}
% right posets
\begin{scope}[shift={(4.5,0)}]
\foreach \x\y in {0/-.5, 0/0, -.3/.5, .3/.5, -.3/1, .3/1, -.6/1.5, 0/1.5, .6/1.5, -.6/2, 0/2, .6/2, -.3/2.5, .3/2.5, 0/3, 0/3.5}{ 
  \fill (\x,\y) circle (.07);
} 
\foreach \lev\start\end in {.5/-.3/.3, 1/-.3/.3, 1.5/-.6/0, 1.5/0/.6, 2/-.6/0, 2/0/.6, 2.5/-.3/.3}{
  \draw[conx] (\start,\lev)--(\end,\lev);
}
\end{scope}
% left posets
\begin{scope}[shift={(-4.5,0)}]
\foreach \x\y in {0/-.5, 0/0, -.3/.5, .3/.5, -.3/1, .3/1, -.6/1.5, 0/1.5, .6/1.5, -.6/2, 0/2, .6/2, -.3/2.5, .3/2.5, 0/3, 0/3.5}{ 
  \fill (\x,\y) circle (.07);
} 
\foreach \lev\start\end in {.5/-.3/.3, 1/-.3/.3, 1.5/-.6/0, 1.5/.6/0, 2/-.6/0, 2/.6/0, 2.5/-.3/.3}{
  \draw[conx] (\start,\lev)--(\end,\lev);
}
\end{scope}
\end{tikzpicture}

==> fig-vertex-move.tex <==
\begin{tikzpicture}
%%
%% vertex-max move
%%
\fill[rounded corners=10pt,cellfill] (-.3,-1.25) rectangle (4.25,1.25);
\begin{scope}
\clip[rounded corners=10pt] (-.3,-1.25) rectangle (4.25,1.25);
\begin{scope}[rotate=45]
\foreach \x\y\name in {0/0/a, \elen/0/b, .75*\elen/0/bb, 0/-1*\elen/c, 0/-.75*\elen/cc, \elen/-1*\elen/d, 2*\elen/-1*\elen/e, 2*\elen/-1.25*\elen/ee, \elen/-2*\elen/f, 1.25*\elen/-2*\elen/ff, 2*\elen/-2*\elen/g}{
  \coordinate (\name) at (\x,\y);
}
\draw (c)--(a)--(b) (e)--(g)--(f);
\draw[densely dashed] (b)--(f) (c)--(e);
\draw[densely dashed] (b)--++(90:\spacer) (c)--++(180:\spacer) (e)--++(0:\spacer) (f)--++(270:\spacer);
\draw (b)--++(45:\twospacer) (c)--++(225:\twospacer) (e)--++(45:\twospacer) (f)--++(225:\twospacer);
\draw[dotted] (a)--++(115:\spacer) (a)--++(135:\spacer) (a)--++(155:\spacer);
\draw[dotted] (g)--++(295:\spacer) (g)--++(315:\spacer) (g)--++(335:\spacer);
\draw[dotted] (d)--++(40:1.5*\elen) (d)--++(45:1.5*\elen) (d)--++(50:1.5*\elen);
\draw[dotted] (d)--++(220:1.5*\elen) (d)--++(225:1.5*\elen) (d)--++(230:1.5*\elen);
\foreach \name\type in {a/\minn, b/\sadd, c/\sadd, d/\maxx, e/\sadd, f/\sadd, g/\minn}{
  \type{\name}
}
\end{scope}\end{scope}
\node at (5,0) {$\leftrightarrow$};
\node[anchor=west] at (0,1.7) {vertex-max move};
\begin{scope}[shift={(6.1,0)}]
\fill[rounded corners=10pt,cellfill] (-.3,-1.25) rectangle (4.25,1.25);
\begin{scope}
\clip[rounded corners=10pt] (-.3,-1.25) rectangle (4.25,1.25);
\begin{scope}[rotate=45]
\foreach \x\y\name in {0/0/a, 1*\elen/0/b, .75*\elen/0/bb, 0/-1*\elen/c, 0/-.75*\elen/cc, \elen/-1*\elen/d, 2*\elen/-1*\elen/e, 2*\elen/-1.25*\elen/ee, 1*\elen/-2*\elen/f, 1.25*\elen/-2*\elen/ff, 2*\elen/-2*\elen/g}{
  \coordinate (\name) at (\x,\y);
}
\coordinate (dt) at ($(b)!.5!(e)$);
\coordinate (db) at ($(c)!.5!(f)$);
\draw (c)--(a)--(b) (e)--(g)--(f);
\draw (c)--(a)--(b) (a)--(d) (e)--(g)--(f) (g)--(d);
\draw[densely dashed] (b)--(dt)--(e) (c)--(db)--(f) (dt)--(db);
\draw[densely dashed] (b)--++(90:\spacer) (c)--++(180:\spacer) (e)--++(0:\spacer) (f)--++(270:\spacer);
\draw (b)--++(45:\twospacer) (c)--++(225:\twospacer) (e)--++(45:\twospacer) (f)--++(225:\twospacer);
\draw[dotted] (a)--++(115:\spacer) (a)--++(135:\spacer) (a)--++(155:\spacer);
\draw[dotted] (g)--++(295:\spacer) (g)--++(315:\spacer) (g)--++(335:\spacer);
\draw[dotted] (dt)--++(25:1.5*\elen) (dt)--++(45:1.5*\elen) (dt)--++(65:1.5*\elen);
\draw[dotted] (db)--++(205:1.5*\elen) (db)--++(225:1.5*\elen) (db)--++(245:1.5*\elen);
\foreach \name\type in {a/\minn, b/\sadd, c/\sadd, d/\sadd, dt/\maxx, db/\maxx, e/\sadd, f/\sadd, g/\minn}{
  \type{\name}
}
\end{scope}\end{scope}\end{scope}
%%
%% vertex-min move
%%
\begin{scope}[shift={(0,-3.8)}]
\fill[rounded corners=10pt,cellfill] (-.3,-1.25) rectangle (4.25,1.25);
\begin{scope}
\clip[rounded corners=10pt] (-.3,-1.25) rectangle (4.25,1.25);
\begin{scope}[rotate=45]
\foreach \x\y\name in {0/0/a, \elen/0/b, .75*\elen/0/bb, 0/-1*\elen/c, 0/-.75*\elen/cc, \elen/-1*\elen/d, 2*\elen/-1*\elen/e, 2*\elen/-1.25*\elen/ee, \elen/-2*\elen/f, 1.25*\elen/-2*\elen/ff, 2*\elen/-2*\elen/g}{
  \coordinate (\name) at (\x,\y);
}
\draw[densely dashed] (c)--(a)--(b) (e)--(g)--(f);
\draw (b)--(f) (c)--(e);
\draw (b)--++(90:\spacer) (c)--++(180:\spacer) (e)--++(0:\spacer) (f)--++(270:\spacer);
\draw[densely dashed] (b)--++(45:\twospacer) (c)--++(225:\twospacer) (e)--++(45:\twospacer) (f)--++(225:\twospacer);
\draw[dotted] (a)--++(115:\spacer) (a)--++(135:\spacer) (a)--++(155:\spacer);
\draw[dotted] (g)--++(295:\spacer) (g)--++(315:\spacer) (g)--++(335:\spacer);
\draw[dotted] (d)--++(40:1.5*\elen) (d)--++(45:1.5*\elen) (d)--++(50:1.5*\elen);
\draw[dotted] (d)--++(220:1.5*\elen) (d)--++(225:1.5*\elen) (d)--++(230:1.5*\elen);
\foreach \name\type in {a/\maxx, b/\sadd, c/\sadd, d/\minn, e/\sadd, f/\sadd, g/\maxx}{
  \type{\name}
}
\end{scope}\end{scope}
\node[anchor=west] at (0,1.7) {vertex-min move};
\node at (5,0) {$\leftrightarrow$};
\begin{scope}[shift={(6.1,0)}]
\fill[rounded corners=10pt,cellfill] (-.3,-1.25) rectangle (4.25,1.25);
\begin{scope}
\clip[rounded corners=10pt] (-.3,-1.25) rectangle (4.25,1.25);
\begin{scope}[rotate=45]
\foreach \x\y\name in {0/0/a, 1*\elen/0/b, .75*\elen/0/bb, 0/-1*\elen/c, 0/-.75*\elen/cc, \elen/-1*\elen/d, 2*\elen/-1*\elen/e, 2*\elen/-1.25*\elen/ee, 1*\elen/-2*\elen/f, 1.25*\elen/-2*\elen/ff, 2*\elen/-2*\elen/g}{
  \coordinate (\name) at (\x,\y);
}
\coordinate (dt) at ($(b)!.5!(e)$);
\coordinate (db) at ($(c)!.5!(f)$);
\draw[densely dashed] (c)--(a)--(b) (a)--(d) (e)--(g)--(f) (g)--(d);
\draw (b)--(dt)--(e) (c)--(db)--(f) (dt)--(db);
\draw (b)--++(90:\spacer) (c)--++(180:\spacer) (e)--++(0:\spacer) (f)--++(270:\spacer);
\draw[densely dashed] (b)--++(45:\twospacer) (c)--++(225:\twospacer) (e)--++(45:\twospacer) (f)--++(225:\twospacer);
\draw[dotted] (a)--++(115:\spacer) (a)--++(135:\spacer) (a)--++(155:\spacer);
\draw[dotted] (g)--++(295:\spacer) (g)--++(315:\spacer) (g)--++(335:\spacer);
\draw[dotted] (dt)--++(25:1.5*\elen) (dt)--++(45:1.5*\elen) (dt)--++(65:1.5*\elen);
\draw[dotted] (db)--++(205:1.5*\elen) (db)--++(225:1.5*\elen) (db)--++(245:1.5*\elen);
\foreach \name\type in {a/\maxx, b/\sadd, c/\sadd, d/\sadd, dt/\minn, db/\minn, e/\sadd, f/\sadd, g/\maxx}{
  \type{\name}
}
\end{scope}\end{scope}\end{scope}\end{scope}
\end{tikzpicture}
